A CO observation of the galactic methanol masers

Context: We investigated the molecular gas associated with 6.7 GHz methanol masers throughout the Galaxy using a J=1-0 transition of the CO isotopologues. Methods:Using the 13.7-meter telescope at the Purple Mountain Observatory (PMO), we have obtained ^{12}CO and ^{13}CO (1-0) lines for 160 methanol masers sources from the first to the third Galactic quadrants. We made efforts to resolve the distance ambiguity by careful comparison with the radio continuum and HI 21 cm observations. Results: First, the maser sources show increased ^{13}CO line widths toward the Galactic center, suggesting that the molecular gas are more turbulent toward the Galactic center. This trend can be noticeably traced by the ^{13}CO line width. Second, the ^{12}CO excitation temperature shows a noticeable correlation with the H_2 column density. A possible explanation consistent with the collapse model is that the higher surface-density gas is more efficient to the stellar heating and/or has a higher formation rate of high-mass stars. Third, comparing the IRDCs, the maser sources on average have significantly lower H_2 column densities, moderately higher temperatures, and similar line widths. Fourth, in the mapped regions, 51 ^{13}CO cores have been revealed. Only 17 coincide with the radio continuum emission (F_{cm}>6 mJy), while a larger fraction (30 cores) coincide with the infrared emissions. The IR-bright and radio-bright sources exhibit significantly higher $^{12}$CO excitation temperatures than the IR-faint and radio-faint sources, respectively. Conclusions: The 6.7 GHz masers show a moderately low ionization rate but have a common-existing stellar heating that generates the IR emissions. The relevant properties can be characterized by the ^{12}CO and ^{13}CO (1-0) emissions in several aspects as described above.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lllllllllllll}
\caption{Physical parameters of the maser sources.} \\
\hline
Name                & $V_{\rm LSR}({\rm ^{13}CO})$   &  $V_{\rm LSR}{\rm (maser)}$   &  Relation    &  $D_{\rm kin}$          &  $D_{\rm other}$   &  $D_{\rm adopt}$         &  $R_{\rm gc}$     &  $\Delta V{\rm (^{13}CO})$   &  $T_{\rm ex}({\rm ^{12}CO})$    &  $N({\rm H_2})$           \\
\quad               & (km s$^{-1}$)                  &  (km s$^{-1}$)                &  \quad       &  (kpc)                  &  (kpc)             &  (kpc)                   &  (kpc)            &  km s$^{-1}$                 &  K                              &  $10^{22}$ cm$^{-3}$      \\
(1)                 & (2)                            &  (3)                          &  (4)         &  (5)                    &  (6)               &  (7)                     &  (8)              &  (9)                         & (10)                            &  (11)                    \\ 
\hline \endfirsthead
\caption{continued.}\\                                                                                                                                                                                                                                                                                                           
\hline                                                                                                                                                                                                                                                                                                                         
Name                & $V_{\rm LSR}({\rm ^{13}CO})$   &  $V_{\rm LSR}{\rm (maser)}$   &  Relation    &  $D_{\rm kin}$          &  $D_{\rm other}$   &  $D_{\rm adopt}$         &  $R_{\rm gc}$     &  $\Delta V{\rm (^{13}CO})$   &  $T_{\rm _{ex}}({\rm ^{12}CO})$    &  $N({\rm H_2})$           \\
\quad               & (km s$^{-1}$)                  &  (km s$^{-1}$)                &  \quad       &  (kpc)                  &  (kpc)             &  (kpc)                   &  (kpc)            &  km s$^{-1}$                 &  K                              &  $10^{22}$ cm$^{-3}$      \\
(1)                 & (2)                            &  (3)                          &  (4)         &  (5)                    &  (6)               &  (7)                     &  (8)              &  (9)                         & (10)                            &  (11)                    \\ 
\hline \endhead                                                                                                                                                                                           
008.68-0.36a        &  $042.857(0.110)$              &  $043.0$                      &    yes       &   5.2*,11.8[c1]         &  \quad             &  $05.2(1.3)$             &  $03.4(1.2)$      &   $03.88(0.15)$              &   $24.1(1.7)$                  &    $07.77(02.33)$ \\  
008.68-0.36b        &  $038.901(0.194)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $05.2(1.3)$             &  $03.4(1.2)$      &   $04.46(0.27)$              &   $24.1(1.7)$                  &    $03.52(01.06)$ \\
009.62+0.19         &  $003.611(0.039)$              &  $001.0$                      &    yes       &   0.9*,16.5[c1]         &  5.7[e8]           &  $05.7$                  &  $03.0$           &   $05.44(0.10)$              &   $16.6(1.2)$                  &    $02.90(00.87)$ \\
010.32-0.26         &  $038.979(0.076)$              &  $039.0$                      &    yes       &   4.4*,12.2[c1]         &  \quad             &  $04.4(1.2)$             &  $04.2(1.1)$      &   $06.24(0.19)$              &   $21.3(1.5)$                  &    $02.08(00.62)$ \\
010.47+0.02         &  $073.485(0.218)$              &  $073.0$                      &    yes       &   5.9*,10.8[c1]         &  \quad             &  $05.9(1.2)$             &  $02.9(0.9)$      &   $07.58(0.33)$              &   $16.8(1.2)$                  &    $02.15(00.65)$ \\
010.62-0.29         &  $-13.307(0.021)$              &  $-08.0$                      &    yes       &   18.9                  &  \quad             &  $18.9(1.5)$             &  $10.7(1.5)$      &   $04.55(0.04)$              &   $29.3(2.1)$                  &    $03.05(00.92)$ \\
010.95+0.02         &  $021.023(0.169)$              &  $023.9$                      &    yes       &   3.2*,13.4[a1]         &  \quad             &  $03.2(1.3)$             &  $05.4(1.2)$      &   $03.85(0.57)$              &   $16.3(1.1)$                  &    $00.71(00.21)$ \\
011.03+0.06         &  $017.342(0.087)$              &  $020.0$                      &    yes       &   2.8*,13.8[a1]         &  \quad             &  $02.8(1.3)$             &  $05.8(1.2)$      &   $04.05(0.19)$              &   $10.6(0.7)$                  &    $00.70(00.21)$ \\
011.49-1.48         &  $010.584(0.030)$              &  $006.2$                      &    yes       &   1.4*,15.4[d1]         &  \quad             &  $01.4(1.2)$             &  $07.1(1.2)$      &   $02.64(0.07)$              &   $25.4(1.8)$                  &    $02.51(00.75)$ \\
011.9-00.14a        &  $037.416(0.109)$              &  $042.6$                      &    q         &   4.5*,12.2[c1]         &  \quad             &  $04.5(1.1)$             &  $04.2(1.0)$      &   $04.21(0.20)$              &   $19.9(1.4)$                  &    $00.76(00.23)$ \\
011.9-00.14b        &  $042.824(0.158)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $04.5(1.1)$             &  \quad            &   $06.45(0.35)$              &   $19.9(1.4)$                  &    $01.23(00.37)$ \\
011.93-0.61         &  $036.141(0.044)$              &  $032.0$                      &    yes       &   4.2*,12.5[c1]         &  \quad             &  $04.2(1.0)$             &  $04.5(0.9)$      &   $06.86(0.11)$              &   $11.6(0.8)$                  &    $02.04(00.61)$ \\
012.03-0.04         &  $110.651(0.048)$              &  $108.0$                      &    yes       &   6.6*,10.0[c1]         &  \quad             &  $06.6(0.5)$             &  $02.5(0.3)$      &   $04.23(0.13)$              &   $17.5(1.2)$                  &    $01.91(00.57)$ \\
012.25-0.04         &  $048.489(0.048)$              &  $048.7$                      &    yes       &   4.6*,11.9[c1]         &  \quad             &  $04.6(0.9)$             &  $04.1(0.8)$      &   $05.50(0.10)$              &   $09.1(0.6)$                  &    $00.60(00.18)$ \\
012.68-0.18a        &  $051.262(0.048)$              &  $052.0$                      &    yes       &   4.7*,11.8[c1]         &  \quad             &  $04.7(0.8)$             &  $04.0(0.7)$      &   $05.36(0.10)$              &   $16.6(1.2)$                  &    $00.71(00.21)$ \\
012.68-0.18b        &  $056.918(0.034)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $0\quad$                &  \quad            &   $04.32(0.05)$              &   $15.8(1.1)$                  &    $00.70(00.21)$ \\
012.79-0.19         &  $034.987(0.054)$              &  $036.0$                      &    yes       &   3.8*,12.7[c1]         &  \quad             &  $03.8(1.0)$             &  $04.9(0.9)$      &   $07.94(0.13)$              &   $25.4(1.8)$                  &    $22.25(06.68)$ \\
012.89+0.49a        &  $033.004(0.046)$              &  $039.0$                      &    q         &   4.0,12.5              &  2.34[e4]          &  $02.34$                 &  $06.2$           &   $05.17(0.09)$              &   $25.4(1.8)$                  &    $02.47(00.74)$ \\
012.89+0.49b        &  $018.139(0.027)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $02.71(0.05)$              &   $25.4(1.8)$                  &    $01.85(00.56)$ \\
012.9-00.26         &  $035.870(0.074)$              &  $039.0$                      &    yes       &   4.0*,12.5[c1]         &  \quad             &  $04.0(1.0)$             &  $04.7(0.9)$      &   $07.14(0.17)$              &   $21.9(1.5)$                  &    $10.22(03.07)$ \\
013.65-0.57         &  $048.036(0.091)$              &  $051.0$                      &    yes       &   4.5*,11.9[c1]         &  \quad             &  $04.5(0.9)$             &  $04.3(0.8)$      &   $03.17(0.26)$              &   $20.7(1.4)$                  &    $00.58(00.17)$ \\
014.09+0.10         &  $010.260(0.153)$              &  $015.1$                      &    yes       &   2.0*,14.5[c1]         &  \quad             &  $02.0(1.5)$             &  $06.6(1.4)$      &   $07.68(0.41)$              &   $17.5(1.2)$                  &    $02.06(00.62)$ \\
014.33-0.63         &  $021.859(0.016)$              &  $021.0$                      &    yes       &   2.5*,13.9[c1]         &  1.12[e5]          &  $01.12$                 &  $07.4$           &   $05.26(0.03)$              &   $22.3(1.6)$                  &    $04.21(01.26)$ \\
014.45-0.05a        &  $020.421(0.038)$              &  $027.0$                      &    q         &   3.0*,13.4[c1]         &  \quad             &  $03.0(1.5)$             &  $05.6(1.4)$      &   $03.53(0.12)$              &   $20.5(1.4)$                  &    $01.24(00.37)$ \\
014.45-0.05b        &  $023.889(0.053)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $03.0(1.5)$             &  $05.6(1.4)$      &   $03.84(0.09)$              &   $20.5(1.4)$                  &    $01.72(00.52)$ \\
014.60+0.01a        &  $024.883(0.063)$              &  $024.8$                      &    yes       &   2.8*,13.6[c1]         &  \quad             &  $02.8(1.5)$             &  $05.8(1.4)$      &   $07.18(0.17)$              &   $18.1(1.3)$                  &    $02.32(00.70)$ \\
014.60+0.01b        &  $008.787(0.061)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $05.38(0.19)$              &   $18.1(1.3)$                  &    $01.49(00.45)$ \\
015.03-0.67         &  $019.639(0.009)$              &  $021.0$                      &    yes       &   2.4*,13.9[16]         &  1.98[e4]          &  $02.4(1.5)$             &  $06.2(1.4)$      &   $04.09(0.02)$              &   $36.4(2.5)$                  &    $05.52(01.66)$ \\
015.08-0.09         &  $047.785(0.058)$              &  $045.8$                      &    yes       &   4.1*,12.3[c1]         &  \quad             &  $04.1(1.2)$             &  $04.7(1.0)$      &   $02.51(0.12)$              &   $10.8(0.8)$                  &    $00.33(00.10)$ \\
015.67-0.48         &  $006.910(0.041)$              &  $-03.4$                      &    q         &   16.9                  &  \quad             &  $16.9(1.5)$             &  $09.0(1.5)$      &   $02.51(0.11)$              &   $25.4(1.8)$                  &    $00.98(00.29)$ \\
016.58-0.05         &  $059.314(0.014)$              &  $059.0$                      &    yes       &   4.6*,11.7[c1]         &  \quad             &  $04.6(1.0)$             &  $04.3(0.8)$      &   $03.59(0.03)$              &   $25.4(1.8)$                  &    $04.94(01.48)$ \\
016.86-2.15         &  $017.823(0.012)$              &  $014.6$                      &    yes       &   1.7*,14.5[c1]         &  \quad             &  $01.7(1.5)$             &  $06.9(1.4)$      &   $03.98(0.02)$              &   $26.7(1.9)$                  &    $03.08(00.92)$ \\
017.02-0.08         &  $014.544(0.094)$              &  $090.8$                      &    no        &   5.7*,10.5[c1]         &  \quad             &  \quad                   &  \quad            &   $09.69(0.27)$              &   $15.1(1.1)$                  &    $01.47(00.44)$ \\
018.26-0.27         &  $066.578(0.289)$              &  $075.2$                      &    q         &   5.1*,11.0[a2]         &  \quad             &  $05.1(0.8)$             &  $04.0(0.6)$      &   $05.33(0.73)$              &   $19.4(1.4)$                  &    $01.53(00.46)$ \\
018.34+1.78         &  $032.753(0.007)$              &  $027.7$                      &    q         &   2.6*,13.4[c2]         &  \quad             &  $02.6(1.3)$             &  $06.1(1.1)$      &   $02.97(0.01)$              &   $32.8(2.3)$                  &    $02.95(00.89)$ \\
018.46-0.00a        &  $052.537(0.053)$              &  $049.0$                      &    yes       &   3.9*,12.1[b4]         &  \quad             &  $03.9(1.2)$             &  $05.0(1.0)$      &   $04.66(0.12)$              &   $15.6(1.1)$                  &    $01.17(00.35)$ \\
018.46-0.00b        &  $080.520(0.042)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $04.03(0.09)$              &   $15.6(1.1)$                  &    $00.86(00.26)$ \\
019.36-0.03         &  $026.377(0.016)$              &  $026.3$                      &    yes       &   2.5*,13.5[c3]         &  \quad             &  $02.5(1.1)$             &  $06.2(1.0)$      &   $04.69(0.03)$              &   $20.5(1.4)$                  &    $03.61(01.08)$ \\
019.48+0.15         &  $023.907(0.107)$              &  $021.0$                      &    yes       &   2.1*,13.9[c1]         &  \quad             &  $02.1(1.1)$             &  $06.6(1.0)$      &   $06.01(0.25)$              &   $14.4(1.0)$                  &    $00.53(00.16)$ \\
019.61-0.23a        &  $043.025(0.058)$              &  $036.0$                      &    q         &   3.1*,12.9[c1]         &  \quad             &  $03.2(1.0)$             &  $05.6(0.8)$      &   $08.25(0.16)$              &   $13.3(0.9)$                  &    $01.52(00.46)$ \\
019.61-0.23b        &  $057.833(0.026)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $03.92(0.06)$              &   $18.1(1.3)$                  &    $01.04(00.31)$ \\
019.7-00.26         &  $041.399(0.086)$              &  $043.6$                      &    yes       &   3.5*,12.4[c1]         &  \quad             &  $03.5(1.0)$             &  $05.3(0.8)$      &   $05.95(0.22)$              &   $14.4(1.0)$                  &    $01.52(00.46)$ \\
019.88-0.52         &  $043.949(0.020)$              &  $046.8$                      &    yes       &   3.7*,12.2[c1]         &  \quad             &  $03.7(1.0)$             &  $05.2(0.8)$      &   $03.25(0.05)$              &   $26.9(1.9)$                  &    $02.98(00.89)$ \\
020.08-0.13         &  $042.389(0.058)$              &  $044.0$                      &    yes       &   3.5,12.4*[a2]         &  \quad             &  $12.4(1.0)$             &  $05.3(0.9)$      &   $04.54(0.14)$              &   $10.6(0.7)$                  &    $01.27(00.38)$ \\
020.24+0.08         &  $070.888(0.052)$              &  $071.4$                      &    yes       &   4.8*,11.1[a2]         &  \quad             &  $04.8(0.8)$             &  $04.3(0.5)$      &   $04.97(0.18)$              &   $10.5(0.7)$                  &    $00.87(00.26)$ \\
021.41-0.25         &  $089.023(0.052)$              &  $089.1$                      &    yes       &   5.5*,10.3[a2]         &  \quad             &  $05.5(0.7)$             &  $03.9(0.4)$      &   $03.02(0.18)$              &   $18.1(1.3)$                  &    $00.47(00.14)$ \\
021.57-0.03         &  $0113.55(0.093)$              &  $117.2$                      &    yes       &   6.6*,9.2[a2]          &  \quad             &  $06.6(0.6)$             &  $03.4(0.2)$      &   $05.98(0.43)$              &   $14.4(1.0)$                  &    $01.35(00.41)$ \\
022.05+0.22         &  $051.254(0.011)$              &  $053.8$                      &    yes       &   3.9*,11.8[c4]         &  \quad             &  $03.9(1.0)$             &  $05.1(0.7)$      &   $04.07(0.02)$              &   $19.6(1.4)$                  &    $02.51(00.75)$ \\
022.34-0.16         &  $030.191(0.074)$              &  $035.5$                      &    q         &   2.9*,12.8[c1]         &  \quad             &  $02.9(1.5)$             &  $05.9(1.2)$      &   $04.10(0.19)$              &   $11.1(0.8)$                  &    $00.58(00.17)$ \\
022.43-0.16a        &  $029.309(0.089)$              &  $029.0$                      &    yes       &   2.5,13.2*[b2]         &  \quad             &  $13.2(1.6)$             &  $06.3(1.4)$      &   $04.35(0.20)$              &   $13.6(1.0)$                  &    $00.45(00.14)$ \\
022.43-0.16b        &  $040.539(0.093)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $04.11(0.26)$              &   $13.6(1.0)$                  &    $00.38(00.11)$ \\
022.43-0.16c        &  $077.339(0.097)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $03.81(0.23)$              &   $13.6(1.0)$                  &    $00.33(00.10)$ \\
023.04-0.32a        &  $075.565(0.115)$              &  $075.0$                      &    yes       &   4.8*,10.8[c1]         &  \quad             &  $04.8(0.9)$             &  $04.5(0.5)$      &   $07.97(0.11)$              &   $25.4(1.8)$                  &    $05.90(01.77)$ \\
023.04-0.32b        &  $056.050(0.115)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $06.31(0.11)$              &   $25.4(1.8)$                  &    $00.91(00.27)$ \\
023.04-0.32c        &  $065.993(0.115)$              &  \quad                        &    no        &   \quad                 &  \quad             &  $04.8(0.9)$             &  $04.5(0.5)$      &   $07.01(0.11)$              &   $25.4(1.8)$                  &    $01.77(00.53)$ \\
023.18-0.45a        &  $070.856(0.166)$              &  $075.2$                      &    yes       &   4.8*,10.7[c1]         &  \quad             &  $04.8(0.9)$             &  $04.5(0.5)$      &   $12.23(0.42)$              &   $40.5(2.8)$                  &    $02.68(00.80)$ \\
023.18-0.45b        &  $076.699(0.075)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $04.8(0.9)$             &  $04.5(0.5)$      &   $04.38(0.21)$              &   $40.5(2.8)$                  &    $01.35(00.41)$ \\
023.19-0.38a        &  $077.076(0.046)$              &  $081.8$                      &    yes       &   5.1*,10.5[c1]         &  \quad             &  $05.1(0.8)$             &  $04.3(0.5)$      &   $04.65(0.12)$              &   $21.9(1.5)$                  &    $02.06(00.62)$ \\
023.19-0.38b        &  $059.389(0.177)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $08.57(0.41)$              &   $21.9(1.5)$                  &    $01.36(00.41)$ \\
023.24-0.24a        &  $063.031(0.114)$              &  $064.1$                      &    yes       &   4.3*,11.2[c1]         &  \quad             &  $04.3(0.9)$             &  $04.9(0.6)$      &   $06.86(0.11)$              &   $24.1(1.7)$                  &    $01.52(00.46)$ \\
023.24-0.24b        &  $079.224(0.114)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $08.37(0.11)$              &   $24.1(1.7)$                  &    $02.53(00.76)$ \\
023.24-0.24c        &  $095.374(0.114)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $06.64(0.11)$              &   $24.1(1.7)$                  &    $01.38(00.41)$ \\
023.80+0.40a        &  $075.793(0.066)$              &  $076.4$                      &    yes       &   4.9,10.6*[c1]         &  \quad             &  $10.6(0.8)$             &  $04.4(0.5)$      &   $03.13(0.09)$              &   $10.6(0.7)$                  &    $00.18(00.05)$ \\
023.80+0.40b        &  $077.031(0.023)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $10.6(0.8)$             &  $04.4(0.5)$      &   $01.20(0.06)$              &   $10.6(0.7)$                  &    $00.06(00.02)$ \\
023.98-0.08         &  $071.847(0.089)$              &  $070.9$                      &    yes       &   4.6*,10.9[c1]         &  \quad             &  $10.6(0.8)$             &  $04.5(0.5)$      &   $05.06(0.20)$              &   $10.3(0.7)$                  &    $01.78(00.53)$ \\
024.14+0.00a        &  $022.948(0.034)$              &  $017.7$                      &    q         &   1.6*,13.9[c1]         &  \quad             &  $01.6(1.5)$             &  $07.1(1.3)$      &   $01.99(0.08)$              &   $09.3(0.7)$                  &    $00.36(00.11)$ \\
024.14+0.00b        &  $052.358(0.050)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $04.15(0.11)$              &   $09.3(0.7)$                  &    $00.75(00.23)$ \\
024.33+0.14         &  $112.087(0.022)$              &  $110.0$                      &    yes       &   6.4*,9.1[c1]          &  \quad             &  $06.4(0.4)$             &  $03.8(0.1)$      &   $05.16(0.05)$              &   $16.0(1.1)$                  &    $02.78(00.83)$ \\
024.54+0.32         &  $110.796(0.040)$              &  $106.2$                      &    yes       &   6.2*,9.2[c1]          &  \quad             &  $06.2(0.4)$             &  $03.8(0.1)$      &   $07.16(0.11)$              &   $21.5(1.5)$                  &    $01.76(00.53)$ \\
024.67-0.14         &  $112.487(0.125)$              &  $113.1$                      &    yes       &   6.6*,8.8[c1]          &  \quad             &  $06.6(0.4)$             &  $03.7(0.1)$      &   $06.21(0.33)$              &   $21.0(1.5)$                  &    $03.10(00.93)$ \\
024.78+0.08         &  $108.981(0.057)$              &  $113.0$                      &    yes       &   6.6*,8.8[c1]          &  \quad             &  $06.6(0.4)$             &  $03.7(0.1)$      &   $07.34(0.12)$              &   $18.1(1.3)$                  &    $02.02(00.61)$ \\
024.92+0.10         &  $105.539(0.113)$              &  $109.3$                      &    yes       &   6.4*,9.0[c1]          &  \quad             &  $06.4(0.4)$             &  $03.8(0.1)$      &   $03.33(0.11)$              &   $08.6(0.6)$                  &    $00.49(00.15)$ \\
025.65+1.04         &  $042.122(0.052)$              &  $041.9$                      &    yes       &   3.1*,12.2[e1]         &  3.0[e1]           &  $3.0$                   &  $05.9$           &   $04.13(0.11)$              &   $24.1(1.7)$                  &    $01.96(00.59)$ \\
026.59-0.00a        &  $023.857(0.030)$              &  $024.6$                      &    yes       &   2.0*,13.2[c1]         &  \quad             &  $02.0(1.6)$             &  $06.8(1.2)$      &   $04.50(0.06)$              &   $15.8(1.1)$                  &    $01.25(00.38)$ \\
026.59-0.00b        &  $031.425(0.089)$              &  \quad                        &    no        &   \quad                 &  \quad             &  $02.0(1.6)$             &  $06.8(1.2)$      &   $06.82(0.21)$              &   $15.8(1.1)$                  &    $00.65(00.20)$ \\
026.6-00.22a        &  $099.605(0.097)$              &  $109.0$                      &    no        &   6.5*,8.6[c1]          &  \quad             &  $06.5(0.4)$             &  $04.0(0.1)$      &   $05.98(0.25)$              &   $09.9(0.7)$                  &    $00.29(00.09)$ \\
026.6-00.22b        &  $108.242(0.031)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $06.5(0.4)$             &  $04.0(0.1)$      &   $02.20(0.08)$              &   $09.9(0.7)$                  &    $00.23(00.07)$ \\
026.65+0.02a        &  $099.551(0.079)$              &  $109.0$                      &    no        &   6.5*,8.6[c1]          &  \quad             &  $06.5(0.4)$             &  $04.0(0.1)$      &   $03.90(0.17)$              &   $18.1(1.3)$                  &    $01.15(00.35)$ \\
026.65+0.02b        &  $111.640(0.103)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $06.5(0.4)$             &  $04.0(0.1)$      &   $02.58(0.21)$              &   $18.1(1.3)$                  &    $00.43(00.13)$ \\
027.22+0.13a        &  $112.030(0.014)$              &  $118.0$                      &    yes       &   7.5                   &  3.93[e4]          &  $3.9$                   &  $05.3$           &   $03.66(0.03)$              &   $30.2(2.1)$                  &    $02.53(00.76)$ \\
027.22+0.13b        &  $033.381(0.118)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $06.06(0.27)$              &   $15.8(1.1)$                  &    $01.06(00.32)$ \\
028.02-0.44         &  $015.298(0.044)$              &  $016.0$                      &    yes       &   1.3*,13.6[c1]         &  \quad             &  $01.3(^{+1.5}_{-1.3})$  &  $07.4(1.0)$      &   $02.74(0.09)$              &   $14.4(1.0)$                  &    $00.71(00.21)$ \\
028.14+0.00a        &  $098.450(0.174)$              &  $100.9$                      &    yes       &   6.1*,8.8[c1]          &  \quad             &  $06.1(0.4)$             &  $04.2(0.1)$      &   $10.13(0.45)$              &   $17.6(1.2)$                  &    $01.24(00.37)$ \\
028.14+0.00b        &  $097.939(0.076)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $06.1(0.4)$             &  $04.2(0.1)$      &   $06.15(0.20)$              &   $25.4(1.8)$                  &    $02.69(00.81)$ \\
028.3-00.38a        &  $073.500(0.065)$              &  $080.7$                      &    q         &   5.0*,9.9[c1]          &  \quad             &  $06.1(0.4)$             &  $04.3(0.1)$      &   $03.54(0.14)$              &   $14.4(1.0)$                  &    $00.83(00.25)$ \\
028.3-00.38b        &  $036.633(0.094)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $03.74(0.34)$              &   $14.4(1.0)$                  &    $00.77(00.23)$ \\
028.39+0.08a        &  $078.790(0.042)$              &  $071.1$                      &    yes       &   4.5*,10.4[c1]         &  \quad             &  $04.5(0.8)$             &  $05.0(0.4)$      &   $08.54(0.09)$              &   $17.1(1.2)$                  &    $03.47(01.04)$ \\
028.39+0.08b        &  $099.323(0.110)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $07.34(0.30)$              &   $17.1(1.2)$                  &    $00.75(00.23)$ \\
028.82+0.48         &  $085.142(0.053)$              &  $083.3$                      &    yes       &   5.1*,9.7[c1]          &  \quad             &  $05.1(0.6)$             &  $04.7(0.3)$      &   $04.64(0.13)$              &   $12.4(0.9)$                  &    $00.68(00.20)$ \\
028.83-0.25a        &  $087.218(0.026)$              &  $086.0$                      &    yes       &   5.3*,9.5[c1]          &  \quad             &  $05.3(0.6)$             &  $04.6(0.2)$      &   $03.15(0.06)$              &   $23.9(1.7)$                  &    $01.55(00.47)$ \\
028.83-0.25b        &  $095.835(0.061)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  \quad                   &  \quad            &   $06.21(0.13)$              &   $23.9(1.7)$                  &    $01.58(00.47)$ \\
028.85+0.50         &  $085.130(0.054)$              &  $083.5$                      &    yes       &   5.2,9.7*[b2]          &  \quad             &  $09.7(0.7)$             &  $04.7(0.4)$      &   $04.58(0.13)$              &   $16.3(1.1)$                  &    $00.66(00.20)$ \\
028.86+0.07         &  $101.222(0.124)$              &  $105.0$                      &    yes       &   6.6*,8.3[c1]          &  \quad             &  $06.6(0.4)$             &  $04.2(0.1)$      &   $08.18(0.28)$              &   $16.8(1.2)$                  &    $01.37(00.41)$ \\
029.86-0.04         &  $100.170(0.114)$              &  $101.4$                      &    yes       &   6.4*,8.3[c1]          &  \quad             &  $06.4(0.4)$             &  $04.3(0.1)$      &   $04.91(0.11)$              &   $33.7(2.4)$                  &    $04.08(01.22)$ \\
029.91-0.03         &  $099.979(0.014)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  \quad                   &  \quad            &   $06.34(0.12)$              &   $31.3(2.2)$                  &    $05.03(01.51)$ \\
029.92+0.05         &  $101.965(0.188)$              &  $099.0$                      &    yes       &   6.2,8.5*[c3]          &  \quad             &  $08.5(0.4)$             &  $04.4(0.1)$      &   $06.50(0.43)$              &   $14.4(1.0)$                  &    $00.43(00.13)$ \\
030.82-0.05         &  $095.918(0.115)$              &  $101.0$                      &    q         &   6.6,7.9*[c3]          &  \quad             &  $07.9(0.4)$             &  $04.4(0.1)$      &   $09.44(0.11)$              &   $26.7(1.9)$                  &    $05.04(01.51)$ \\
030.91+0.14a        &  $106.057(0.074)$              &  $104.0$                      &    yes       &   6.6,7.9*[c3]          &  \quad             &  $07.9(0.4)$             &  $04.4(0.1)$      &   $04.05(0.17)$              &   $19.3(1.4)$                  &    $01.27(00.38)$ \\
030.91+0.14b        &  $084.529(0.142)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $05.62(0.37)$              &   $19.3(1.4)$                  &    $00.92(00.28)$ \\
030.91+0.14c        &  $095.450(0.070)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $07.9(0.4)$             &  $04.4(0.1)$      &   $06.75(0.19)$              &   $19.3(1.4)$                  &    $03.03(00.91)$ \\
031.04+0.36         &  $078.691(0.083)$              &  $080.8$                      &    yes       &   5.1*,9.4[c1]          &  \quad             &  $05.1(0.6)$             &  $04.9(0.2)$      &   $04.92(0.17)$              &   $16.8(1.2)$                  &    $01.43(00.43)$ \\
031.16+0.06         &  $039.198(0.076)$              &  $040.8$                      &    yes       &   2.9*,11.6[c1]         &  \quad             &  $02.9(0.9)$             &  $06.2(0.6)$      &   $04.57(0.16)$              &   $16.6(1.2)$                  &    $00.83(00.25)$ \\
031.41+0.31         &  $096.934(0.032)$              &  $104.0$                      &    no        &   6.5*,8.0[c1]          &  \quad             &  $06.5(0.5)$             &  $04.5(0.1)$      &   $06.11(0.06)$              &   $17.5(1.2)$                  &    $02.33(00.70)$ \\
032.97+0.04         &  $082.686(0.096)$              &  $091.7$                      &    q         &   6.1,8.1*[b4]          &  \quad             &  $08.1(0.7)$             &  $04.7(0.2)$      &   $03.04(0.25)$              &   $08.4(0.6)$                  &    $02.34(00.70)$ \\
033.09-0.07a        &  $099.834(0.288)$              &  $096.0$                      &    yes       &   6.9*,7.3[a1]          &  \quad             &  $06.9(0.7)$             &  $04.6$           &   $07.52(0.56)$              &   $11.1(0.8)$                  &    $01.18(00.35)$ \\
033.09-0.07b        &  $077.156(0.170)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $08.17(0.47)$              &   $11.1(0.8)$                  &    $03.39(01.02)$ \\
033.74-0.15a        &  $050.301(0.224)$              &  $053.6$                      &    yes       &   3.6*,10.5[c1]         &  \quad             &  $03.6(1.0)$             &  $05.9(0.5)$      &   $03.65(0.40)$              &   $12.4(0.9)$                  &    $00.11(00.03)$ \\
033.74-0.15b        &  $056.139(0.081)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $03.6(1.0)$             &  $05.9(0.5)$      &   $02.21(0.18)$              &   $12.4(0.9)$                  &    $00.15(00.05)$ \\
033.97-0.00         &  $055.358(0.113)$              &  $059.0$                      &    yes       &   3.9*,10.1[c1]         &  \quad             &  $03.9(1.0)$             &  $05.7(0.5)$      &   $04.65(0.23)$              &   $18.5(1.3)$                  &    $00.70(00.21)$ \\
034.24+0.13         &  $057.229(0.019)$              &  $055.0$                      &    yes       &   3.7*,10.3[c1]         &  \quad             &  $03.7(1.0)$             &  $05.8(0.5)$      &   $04.55(0.04)$              &   $26.6(1.9)$                  &    $07.89(02.37)$ \\
034.39+0.24a        &  $056.266(0.026)$              &  $055.8$                      &    yes       &   3.7*,10.3[c1]         &  \quad             &  $03.7(1.0)$             &  $05.8(0.5)$      &   $02.87(0.06)$              &   $14.0(1.0)$                  &    $01.57(00.47)$ \\
034.39+0.24b        &  $059.235(0.037)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $03.7(1.0)$             &  $05.8(0.5)$      &   $02.03(0.07)$              &   $08.6(0.6)$                  &    $01.73(00.52)$ \\
034.78-1.38a        &  $045.218(0.386)$              &  $046.9$                      &    yes       &   3.2*,10.7[d1]         &  \quad             &  $03.2(1.3)$             &  $06.1(0.7)$      &   $06.96(0.63)$              &   $18.1(1.3)$                  &    $00.69(00.21)$ \\
034.78-1.38b        &  $050.780(0.204)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $03.2(1.3)$             &  $06.1(0.7)$      &   $03.11(0.35)$              &   $18.1(1.3)$                  &    $00.38(00.11)$ \\
035.02+0.35         &  $052.724(0.036)$              &  $044.0$                      &    q         &   3.0*,10.8[c1]         &  \quad             &  $03.0(1.3)$             &  $06.3(0.7)$      &   $03.89(0.06)$              &   $15.4(1.1)$                  &    $04.36(01.31)$ \\
035.20-0.74         &  $042.811(0.060)$              &  $043.5$                      &    yes       &   3.0*,10.8[c1]         &  \quad             &  $03.0(1.3)$             &  $06.3(0.7)$      &   $06.46(0.13)$              &   $15.4(1.1)$                  &    $02.11(00.63)$ \\
035.20-1.74         &  $034.198(0.025)$              &  $028.0$                      &    q         &   2.0*,11.8[c1]         &  \quad             &  $02.0(1.3)$             &  $07.0(0.9)$      &   $04.53(0.05)$              &   $26.9(1.9)$                  &    $03.75(01.13)$ \\
035.79-0.17a        &  $061.145(0.052)$              &  $060.8$                      &    yes       &   4.0*,9.7[d1]          &  \quad             &  $04.9(1.0)$             &  $05.4(0.3)$      &   $04.25(0.12)$              &   $07.6(0.5)$                  &    $00.78(00.23)$ \\
035.79-0.17b        &  $027.715(0.010)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $01.19(0.01)$              &   $12.1(0.8)$                  &    $00.43(00.13)$ \\
036.10+0.56         &  $076.065(0.049)$              &  $073.0$                      &    yes       &   4.9*,8.8[c1]          &  \quad             &  $04.9(0.8)$             &  $05.4(0.2)$      &   $02.46(0.10)$              &   $16.6(1.2)$                  &    $00.87(00.26)$ \\
037.02-0.03         &  $080.453(0.074)$              &  $078.8$                      &    yes       &   5.5*,8.0[c1]          &  \quad             &  $05.5(0.8)$             &  $05.3(0.1)$      &   $04.96(0.23)$              &   $13.7(1.0)$                  &    $00.53(00.16)$ \\
037.40+1.52         &  $044.026(0.009)$              &  $041.1$                      &    yes       &   2.8*,10.6[c1]         &  \quad             &  $02.8(1.2)$             &  $06.5(0.7)$      &   $02.91(0.02)$              &   $30.3(2.1)$                  &    $01.75(00.53)$ \\
037.54+0.21         &  $086.545(0.070)$              &  $083.7$                      &    yes       &   6.7                   &  \quad             &  $06.7(0.7)$             &  $05.2$           &   $07.55(0.08)$              &   $13.1(0.9)$                  &    $01.23(00.37)$ \\
037.60+0.42         &  $089.421(0.031)$              &  $085.8$                      &    yes       &   6.6                   &  \quad             &  $06.6(0.7)$             &  $05.2$           &   $01.97(0.09)$              &   $08.5(0.6)$                  &    $00.19(00.06)$ \\
038.03-0.30         &  $061.977(0.040)$              &  $055.7$                      &    q         &   3.8,9.5*[b1]          &  \quad             &  $09.5(1.3)$             &  $05.9(0.7)$      &   $02.72(0.09)$              &   $07.1(0.5)$                  &    $00.92(00.28)$ \\
038.1-00.21a        &  $064.734(0.211)$              &  $069.4$                      &    yes       &   4.8*,8.5[c1]          &  \quad             &  $04.8(1.3)$             &  $05.6(0.3)$      &   $04.86(0.39)$              &   $07.1(0.5)$                  &    $00.25(00.08)$ \\
038.1-00.21b        &  $082.487(0.076)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $04.31(0.17)$              &   $07.1(0.5)$                  &    $00.35(00.11)$ \\
038.2-00.08a        &  $084.771(0.056)$              &  $079.8$                      &    yes       &   6.0*,7.3[c1]          &  \quad             &  $06.0(0.8)$             &  $05.3$           &   $02.48(0.12)$              &   $07.1(0.5)$                  &    $00.22(00.07)$ \\
038.2-00.08b        &  $089.944(0.076)$              &  \quad                        &    q         &   \quad                 &  \quad             &  \quad                   &  \quad            &   $02.60(0.14)$              &   $07.1(0.5)$                  &    $00.15(00.05)$ \\
038.26-0.08a        &  $010.849(0.077)$              &  $015.4$                      &    yes       &   1.1*,12.2[c1]         &  \quad             &  $01.1(^{+1.5}_{-1.1})$  &  $07.7(0.9)$      &   $01.96(0.19)$              &   $06.4(0.4)$                  &    $00.12(00.04)$ \\
038.26-0.08b        &  $017.397(0.038)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $01.1(^{+1.5}_{-1.1})$  &  $07.7(0.9)$      &   $01.63(0.09)$              &   $06.4(0.4)$                  &    $00.28(00.08)$ \\
038.91-0.35         &  $039.261(0.013)$              &  $032.3$                      &    q         &   2.3*,10.9[c1]         &  \quad             &  $02.3(1.2)$             &  $06.9(0.7)$      &   $02.35(0.03)$              &   $24.1(1.7)$                  &    $01.89(00.57)$ \\
039.10+0.48         &  $012.663(0.045)$              &  $015.3$                      &    yes       &   1.1*,12.0[c4]         &  \quad             &  $01.1(^{+1.5}_{-1.1})$  &  $07.7(0.9)$      &   $02.51(0.10)$              &   $07.8(0.5)$                  &    $00.25(00.08)$ \\
040.25-0.19         &  $073.182(0.034)$              &  $074.0$                      &    yes       &   5.8*,7.1[c1]          &  \quad             &  $05.8$                  &  $05.5$           &   $03.31(0.07)$              &   $12.8(0.9)$                  &    $02.33(00.70)$ \\
040.41+0.70         &  $012.270(0.073)$              &  $015.6$                      &    yes       &   1.1,11.7*[a1]         &  \quad             &  $11.7(1.8)$             &  $07.6(1.3)$      &   $03.72(0.16)$              &   $11.9(0.8)$                  &    $00.38(00.11)$ \\
040.62-0.14         &  $032.288(0.016)$              &  $031.0$                      &    yes       &   2.2*,10.6[c1]         &  \quad             &  $02.2(1.3)$             &  $07.0(0.7)$      &   $04.42(0.03)$              &   $09.8(0.7)$                  &    $01.45(00.44)$ \\
041.1-00.22         &  $060.424(0.031)$              &  $063.4$                      &    yes       &   4.6,8.1*[b1]          &  \quad             &  $08.1(1.0)$             &  $05.8(0.4)$      &   $03.42(0.08)$              &   $13.0(0.9)$                  &    $00.44(00.13)$ \\
041.21-0.19         &  $059.231(0.012)$              &  $057.1$                      &    yes       &   4.1*,8.6[c1]          &  \quad             &  $04.1(1.2)$             &  $06.1(0.3)$      &   $03.12(0.03)$              &   $22.1(1.5)$                  &    $01.40(00.42)$ \\
041.34-0.14         &  $012.764(0.016)$              &  $014.0$                      &    yes       &   1.0*,11.7[c1]         &  \quad             &  $01.0(^{+1.5}_{-1.0})$  &  $07.8$           &   $02.58(0.03)$              &   $10.3(0.7)$                  &    $00.75(00.23)$ \\
043.02-0.44         &  $057.377(0.010)$              &  $054.8$                      &    yes       &   4.1*,8.3[a2]          &  \quad             &  $04.1(1.1)$             &  $06.2(0.3)$      &   $03.01(0.02)$              &   $16.0(1.1)$                  &    $01.15(00.35)$ \\
043.15+0.02a        &  $010.722(0.019)$              &  $013.0$                      &    yes       &   0.9,11.4              &  11.4[e2]          &  $11.4$                  &  $07.8$           &   $05.84(0.04)$              &   $27.0(1.9)$                  &    $02.34(00.70)$ \\
043.15+0.02b        &  $002.560(0.023)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $06.39(0.05)$              &   $27.0(1.9)$                  &    $02.06(00.62)$ \\
043.8-00.13a        &  $042.288(0.113)$              &  $040.0$                      &    yes       &   2.9,9.3*[b3]          &  \quad             &  $09.3(1.2)$             &  $06.7(0.6)$      &   $03.09(0.11)$              &   $12.0(0.8)$                  &    $00.78(00.23)$ \\
043.8-00.13b        &  $045.766(0.113)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $09.3(1.2)$             &  $06.7(0.6)$      &   $03.40(0.11)$              &   $12.0(0.8)$                  &    $00.57(00.17)$ \\
043.87-0.77         &  $047.070(0.036)$              &  $047.4$                      &    yes       &   3.5*,8.7[c1]          &  \quad             &  $03.5(1.2)$             &  $06.5(0.4)$      &   $03.37(0.08)$              &   $14.4(1.0)$                  &    $01.03(00.31)$ \\
045.07+0.13         &  $058.183(0.016)$              &  $058.0$                      &    yes       &   4.7,7.2*[b1]          &  \quad             &  $07.2(1.2)$             &  $06.1(0.3)$      &   $05.14(0.04)$              &   $19.2(1.3)$                  &    $02.16(00.65)$ \\
045.44+0.07a        &  $055.305(0.046)$              &  $050.0$                      &    yes       &   3.9,8.0*[b1]          &  \quad             &  $08.0(1.2)$             &  $06.4(0.5)$      &   $02.59(0.09)$              &   $11.3(0.8)$                  &    $00.78(00.23)$ \\
045.44+0.07b        &  $058.989(0.052)$              &  \quad                        &    q         &   \quad                 &  \quad             &  $08.0(1.2)$             &  $06.4(0.5)$      &   $03.78(0.12)$              &   $11.3(0.8)$                  &    $01.59(00.48)$ \\
045.47+0.13         &  $060.920(0.016)$              &  $065.0$                      &    yes       &   7.9                   &  \quad             &  $07.9(1.2)$             &  $06.4(0.5)$      &   $03.92(0.04)$              &   $16.3(1.1)$                  &    $01.89(00.57)$ \\
049.03-1.06         &  $039.598(0.022)$              &  $035.5$                      &    yes       &   2.8,8.3*[a1]          &  \quad             &  $08.3(1.5)$             &  $07.0(0.7)$      &   $03.25(0.05)$              &   $07.3(0.5)$                  &    $00.65(00.20)$ \\
049.38+0.33         &  $-21.092(0.039)$              &  $-12.4$                      &    q         &   12.1                  &  \quad             &  $12.1(2.0)$             &  $09.2(1.5)$      &   $02.66(0.09)$              &   $09.9(0.7)$                  &    $00.18(00.05)$ \\
049.47-0.37a        &  $060.387(0.166)$              &  $064.0$                      &    yes       &   5.5                   &  \quad             &  $05.5(1.1)$             &  $06.5(0.1)$      &   $05.45(0.16)$              &   $54.1(3.8)$                  &    $10.31(03.09)$ \\
049.47-0.37b        &  $067.257(0.166)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $05.5(1.1)$             &  $06.5(0.1)$      &   $07.15(0.16)$              &   $54.1(3.8)$                  &    $02.93(00.88)$ \\
049.47-0.37c        &  $050.326(0.166)$              &  \quad                        &    no        &   \quad                 &  \quad             &  \quad                   &  \quad            &   $05.08(0.16)$              &   $54.1(3.8)$                  &    $05.77(01.73)$ \\
049.49-0.39         &  $055.827(0.386)$              &  $059.0$                      &    yes       &   5.6                   &  \quad             &  $05.6(1.1)$             &  $06.5(0.1)$      &   $08.97(0.38)$              &   $28.9(2.0)$                  &    $09.77(12.93)$ \\
049.55-0.25         &  $053.171(0.113)$              &  $062.8$                      &    q         &   5.6                   &  \quad             &  $05.6(0.9)$             &  $06.5(0.1)$      &   $04.71(0.11)$              &   $15.8(1.1)$                  &    $01.32(00.40)$ \\
049.57-0.38         &  $068.848(0.014)$              &  $059.3$                      &    q         &   5.6                   &  \quad             &  $05.6(1.1)$             &  $06.5(0.1)$      &   $04.36(0.03)$              &   $14.4(1.0)$                  &    $02.60(00.78)$ \\
052.66-1.09         &  $059.646(0.027)$              &  $065.0$                      &    yes       &   6.9                   &  \quad             &  $06.9(1.0)$             &  $07.0(0.3)$      &   $03.94(0.07)$              &   $12.1(0.8)$                  &    $00.47(00.14)$ \\
053.01+0.12         &  $004.904(0.017)$              &  $010.0$                      &    yes       &   0.8,9.4*[b1]          &  \quad             &  $09.4(2.2)$             &  $08.0(1.4)$      &   $03.67(0.04)$              &   $18.8(1.3)$                  &    $01.40(00.42)$ \\
053.13+0.08         &  $022.566(0.005)$              &  $023.8$                      &    yes       &   2.0*,8.2[c1]          &  \quad             &  $02.0(1.8)$             &  $07.5(0.6)$      &   $02.70(0.01)$              &   $22.7(1.6)$                  &    $04.33(01.30)$ \\
053.62+0.02         &  $023.954(0.005)$              &  $018.7$                      &    q         &   1.5*,8.5[c1]          &  \quad             &  $01.5(1.5)$             &  $07.7(0.6)$      &   $01.62(0.01)$              &   $37.7(2.6)$                  &    $01.21(00.36)$ \\
058.75+0.65         &  $031.280(0.034)$              &  $034.0$                      &    yes       &   4.4                   &  \quad             &  $04.4(1.2)$             &  $07.3(0.1)$      &   $03.64(0.09)$              &   $06.5(0.5)$                  &    $00.84(00.25)$ \\
059.78+0.06         &  $022.671(0.013)$              &  $025.0$                      &    yes       &   2.8*,5.7[c1]          &  \quad             &  $02.8(1.6)$             &  $07.5(0.1)$      &   $03.19(0.03)$              &   $41.2(2.9)$                  &    $03.58(01.07)$ \\
059.84+0.66         &  $034.480(0.026)$              &  $038.4$                      &    yes       &   4.3                   &  \quad             &  $04.3(1.5)$             &  $07.3(0.2)$      &   $02.45(0.05)$              &   $14.4(1.0)$                  &    $02.18(00.65)$ \\
060.56-0.17         &  $000.349(0.021)$              &  $003.6$                      &    yes       &   0.3,8.0*[d1]          &  \quad             &  $08.0(2.0)$             &  $08.3(1.1)$      &   $02.07(0.05)$              &   $11.9(0.8)$                  &    $00.35(00.11)$ \\
069.52-0.97         &  $011.178(0.008)$              &  $015.1$                      &    yes       &   3.0                   &  \quad             &  $03.0(1.6)$             &  $08.0(0.2)$      &   $04.07(0.01)$              &   $22.5(1.6)$                  &    $02.50(00.75)$ \\
071.51-0.38         &  $010.244(0.019)$              &  $010.7$                      &    yes       &   2.1*,3.3[d1]          &  \quad             &  $02.1(1.6)$             &  $08.1$           &   $02.91(0.05)$              &   $13.3(0.9)$                  &    $00.80(00.24)$ \\
073.04+1.80         &  $000.871(0.058)$              &  $-02.5$                      &    yes       &   5.3                   &  \quad             &  $05.3(1.7)$             &  $08.6(0.7)$      &   $01.74(0.11)$              &   $09.9(0.7)$                  &    $00.19(00.06)$ \\
075.76+0.34         &  $-02.898(0.028)$              &  $-02.9$                      &    yes       &   4.6                   &  \quad             &  $04.6(1.8)$             &  $08.6(0.7)$      &   $05.82(0.07)$              &   $18.5(1.3)$                  &    $03.67(01.10)$ \\
078.10+3.64         &  $-03.211(0.025)$              &  $-06.1$                      &    yes       &   4.5                   &  \quad             &  $04.5(1.7)$             &  $08.8(0.7)$      &   $02.79(0.06)$              &   $30.2(2.1)$                  &    $01.78(00.53)$ \\
079.75+0.99         &  $-01.634(0.028)$              &  $-04.1$                      &    yes       &   3.8                   &  \quad             &  $03.8(1.7)$             &  $08.7(0.6)$      &   $02.68(0.06)$              &   $09.9(0.7)$                  &    $00.31(00.09)$ \\
080.85+0.43         &  $-03.039(0.008)$              &  $-04.1$                      &    yes       &   3.5                   &  \quad             &  $03.5(1.7)$             &  $08.7(0.6)$      &   $02.84(0.01)$              &   $18.1(1.3)$                  &    $03.21(00.96)$ \\
081.72+0.57         &  $-02.894(0.011)$              &  $000.0$                      &    yes       &   2.5                   &  \quad             &  $02.5(1.6)$             &  $08.5(0.4)$      &   $04.05(0.02)$              &   $53.7(3.8)$                  &    $10.51(03.15)$ \\
081.76+0.59         &  $-03.262(0.018)$              &  $-01.0$                      &    yes       &   2.7                   &  \quad             &  $02.7(1.6)$             &  $08.5(0.4)$      &   $03.46(0.04)$              &   $33.6(2.4)$                  &    $05.12(01.54)$ \\
081.87+0.78         &  $009.821(0.040)$              &  $006.0$                      &    yes       &   2.0                   &  \quad             &  $02.0(1.5)$             &  $08.5(0.3)$      &   $03.81(0.09)$              &   $24.4(1.7)$                  &    $04.93(01.48)$ \\
090.90+1.50         &  $-72.597(0.059)$              &  $-70.5$                      &    yes       &   9.2                   &  \quad             &  $09.2(1.8)$             &  $12.6(1.4)$      &   $01.01(0.11)$              &   $05.4(0.4)$                  &    $00.03(00.01)$ \\
094.58-1.79         &  $-43.865(0.018)$              &  $-40.9$                      &    yes       &   5.5                   &  \quad             &  $05.5(1.8)$             &  $10.5(1.2)$      &   $02.46(0.04)$              &   $22.8(1.6)$                  &    $00.88(00.26)$ \\
098.02+1.44         &  $-63.644(0.047)$              &  $-61.6$                      &    yes       &   7.3                   &  \quad             &  $07.3(1.8)$             &  $12.0(1.3)$      &   $03.86(0.13)$              &   $20.5(1.4)$                  &    $00.44(00.13)$ \\
108.18+5.51         &  $-09.841(0.006)$              &  $-10.9$                      &    yes       &   1.3                   &  \quad             &  $01.3(^{+1.8}_{-1.3})$  &  $09.0(0.6)$      &   $02.08(0.01)$              &   $20.3(1.4)$                  &    $03.47(01.04)$ \\
108.75-0.96         &  $-50.761(0.007)$              &  $-45.7$                      &    q         &   4.7                   &  \quad             &  $04.7(1.8)$             &  $11.0(1.3)$      &   $02.99(0.01)$              &   $23.3(1.6)$                  &    $02.63(00.79)$ \\
109.86+2.10         &  $-11.307(0.004)$              &  $-02.5$                      &    q         &   0.3                   &  \quad             &  $00.3(^{+1.8}_{-0.3})$  &  $08.6(0.8)$      &   $04.28(0.01)$              &   $23.9(1.7)$                  &    $09.55(02.87)$ \\
109.92+1.98         &  $-09.690(0.048)$              &  $-02.4$                      &    q         &   0.3                   &  \quad             &  $00.3(^{+1.8}_{-0.3})$  &  $08.6(0.8)$      &   $01.11(0.11)$              &   $13.3(0.9)$                  &    $00.08(00.02)$ \\
111.24-0.76         &  $-44.096(0.005)$              &  $-38.5$                      &    q         &   4.2                   &  \quad             &  $04.2(1.8)$             &  $10.8(1.3)$      &   $02.65(0.01)$              &   $21.0(1.5)$                  &    $01.25(00.38)$ \\
111.53+0.76         &  $-56.026(0.009)$              &  $-56.2$                      &    yes       &   5.6                   &  \quad             &  $05.6(1.9)$             &  $11.8(1.5)$      &   $06.05(0.02)$              &   $27.6(1.9)$                  &    $03.55(01.07)$ \\
121.28+0.65         &  $-17.470(0.010)$              &  $-22.4$                      &    yes       &   2.0                   &  0.97[e7]          &  $00.97$                 &  $09.0$           &   $02.20(0.02)$              &   $26.9(1.9)$                  &    $01.40(00.42)$ \\
123.05-6.31         &  $-30.340(0.026)$              &  $-29.1$                      &    yes       &   2.6                   &  \quad             &  $02.6(1.9)$             &  $10.2(1.4)$      &   $03.78(0.06)$              &   $32.8(2.3)$                  &    $02.30(00.69)$ \\
133.94+1.04         &  $-47.096(0.007)$              &  $-44.6$                      &    yes       &   4.3                   &  \quad             &  $04.3(1.9)$             &  $11.9(1.7)$      &   $04.81(0.01)$              &   $35.7(2.5)$                  &    $04.41(01.32)$ \\
136.84+1.12a        &  $-42.849(0.009)$              &  $-45.1$                      &    yes       &   4.6                   &  \quad             &  $04.6(1.9)$             &  $12.3(1.7)$      &   $01.64(0.02)$              &   $15.0(1.1)$                  &    $00.19(00.06)$ \\
136.84+1.12b        &  $-37.946(0.009)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $04.6(1.9)$             &  $12.3(1.7)$      &   $02.09(0.02)$              &   $15.0(1.1)$                  &    $00.30(00.09)$ \\
173.49+2.42         &  $-17.019(0.007)$              &  $-13.6$                      &    yes       &   7.36                  &  \quad             &  $02.3(1.5)$             &  $10.8(1.5)$      &   $03.84(0.01)$              &   $44.5(3.1)$                  &    $03.09(00.93)$ \\
173.69+2.87         &  $-19.222(0.017)$              &  $-20.1$                      &    yes       &   10.5                  &  1.6(0.5)[e3]      &  $01.6(0.5)$             &  $10.1(0.5)$      &   $01.73(0.04)$              &   $16.2(1.1)$                  &    $00.28(00.08)$ \\
173.71+2.35a        &  $-18.582(0.038)$              &  $-14.0$                      &    q         &   8.4                   &  \quad             &  $01.6(0.5)$             &  $10.1(0.5)$      &   $00.96(0.08)$              &   $10.3(0.7)$                  &    $00.05(00.02)$ \\
173.71+2.35b        &  $-12.993(0.026)$              &  \quad                        &    yes       &   \quad                 &  \quad             &  $01.6(0.5)$             &  $10.1(0.5)$      &   $01.05(0.06)$              &   $10.3(0.7)$                  &    $00.09(00.03)$ \\
174.19-0.09         &  $-03.829(0.001)$              &  $002.1$                      &    yes       &   1.8                   &  \quad             &  $01.6(0.5)$             &  $10.1(0.5)$      &   $02.65(0.00)$              &   $19.0(1.3)$                  &    $03.48(01.04)$ \\
183.34+0.59         &  $-09.013(0.012)$              &  $-04.8$                      &    yes       &   1.8                   &  \quad             &  $01.6(0.5)$             &  $10.1(0.5)$      &   $01.86(0.03)$              &   $14.0(1.0)$                  &    $00.43(00.13)$ \\
188.79+1.02         &  $-00.901(0.009)$              &  $-05.5$                      &    yes       &   4.0                   &  \quad             &  $03.5(0.9)$             &  $12.0(0.9)$      &   $03.62(0.02)$              &   $21.3(1.5)$                  &    $01.96(00.59)$ \\
188.95+0.89         &  $003.039(0.007)$              &  $011.0$                      &    q         &   4.2                   &  3.5(0.9)[e3]      &  $03.5(0.9)$             &  $12.0(0.9)$      &   $03.43(0.01)$              &   $23.1(1.6)$                  &    $02.24(00.67)$ \\
189.03+0.76         &  $002.788(0.010)$              &  $009.2$                      &    q         &   3.2                   &  \quad             &  $03.5(0.9)$             &  $12.0(0.9)$      &   $03.04(0.02)$              &   $35.7(2.5)$                  &    $03.23(00.97)$ \\
189.78+0.34         &  $008.499(0.011)$              &  $006.0$                      &    yes       &   1.7                   &  \quad             &  $03.5(0.9)$             &  $12.0(0.9)$      &   $03.09(0.02)$              &   $54.8(3.8)$                  &    $04.76(01.43)$ \\
192.6-00.05         &  $007.153(0.007)$              &  $005.0$                      &    yes       &   1.0                   &  2.5(0.4)[e3]      &  $02.5(0.4)$             &  $11.0(0.4)$      &   $03.08(0.01)$              &   $53.0(3.7)$                  &    $05.09(01.53)$ \\
196.45-1.68         &  $018.036(0.005)$              &  $015.0$                      &    yes       &   2.8                   &  3.8(1.0)[e3]      &  $03.8(1.0)$             &  $12.2(1.0)$      &   $03.37(0.01)$              &   $25.4(1.8)$                  &    $00.79(00.24)$ \\
213.7-012.6         &  $009.938(0.011)$              &  $012.0$                      &    yes       &   1.1                   &  \quad             &  $03.8(1.0)$             &  $11.9(0.9)$      &   $03.85(0.02)$              &   $30.9(2.2)$                  &    $05.74(01.72)$ \\
232.62+0.99         &  $016.505(0.015)$              &  $023.0$                      &    yes       &   2.0                   &  2.2(0.7)[e3]      &  $02.2(0.7)$             &  $10.0(0.5)$      &   $03.17(0.03)$              &   $18.5(1.3)$                  &    $02.05(00.61)$ \\
\hline 
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{\extracolsep{\fill}}lllllll}                                                                                                                                             
\caption{${\rm ^{12}CO}$ and ${\rm ^{13}CO}$ Line Properties.}  \\                                                                      
\hline                                                                                                                                                                                     
Name               & R.A.               & Dec.              &  $T_{\rm mb}({\rm ^{12}CO})$     &  $T_{\rm mb}({\rm ^{13}CO})$     &  $\Delta V{\rm (^{13}CO})$   &  $\int T_{\rm mb}{\rm (^{13}CO)}{\rm dv}$   \\     
\quad              & (J2000)            & (J2000)           &  K                               &  K                               &  km s$^{-1}$                 &  (K km s$^{-1}$)                            \\     
(1)                & (2)                & (3)               & (4)                              &  (5)                             &  (6)                         &  (7)                                        \\     
\hline \endfirsthead
\caption{continued.}\\
\hline                                                                                                                                                                          
Name               & R.A.               & Dec.              &  $T_{\rm mb}({\rm ^{12}CO})$     &  $T_{\rm mb}({\rm ^{13}CO})$     &  $\Delta V{\rm (^{13}CO})$   &  $\int T_{\rm mb}{\rm (^{13}CO)}{\rm dv}$   \\     
\quad              & (J2000)            & (J2000)           &  K                               &  K                               &  km s$^{-1}$                 &  (K km s$^{-1}$)                            \\     
(1)                & (2)                & (3)               & (4)                              &  (5)                             &  (6)                         &  (7)                \\   
\hline \endhead                                                                                                                                                                   
8.68-0.36a          & 18:06:23.50       & -21:37:23.0       &  $20.7(1.45)$                   &  $18.8(1.32)$                    &   $03.88(0.15)$              &   $030.12(2.159)$    \\
8.68-0.36b          & 18:06:23.50       & -21:37:23.0       &  $20.7(1.45)$                   &  $12.7(0.89)$                    &   $04.46(0.27)$              &   $023.38(2.174)$    \\     
9.62+0.19           & 18:06:14.66       & -20:31:31.6       &  $13.2(0.92)$                   &  $09.2(0.64)$                    &   $05.44(0.10)$              &   $018.24(0.274)$    \\     
10.32-0.26          & 18:09:24.20       & -20:08:07.0       &  $17.8(1.25)$                   &  $07.0(0.49)$                    &   $06.24(0.19)$              &   $016.95(0.431)$    \\     
10.44-0.01          & 18:08:38.21       & -19:51:49.5       &  $13.4(0.94)$                   &  $06.2(0.43)$                    &   $07.58(0.33)$              &   $020.61(1.237)$    \\     
10.62-0.29          & 18:10:09.90       & -19:53:22.0       &  $25.8(1.81)$                   &  $11.3(0.79)$                    &   $04.55(0.04)$              &   $021.27(0.190)$    \\     
10.95+0.02          & 18:09:39.30       & -19:26:28.0       &  $12.9(0.90)$                   &  $04.5(0.32)$                    &   $03.85(0.57)$              &   $007.15(0.779)$    \\     
11.03+0.06          & 18:09:39.70       & -19:21:36.0       &  $07.3(0.51)$                   &  $03.8(0.27)$                    &   $04.05(0.19)$              &   $006.88(0.294)$    \\     
11.49-1.48          & 18:16:22.13       & -19:41:27.5       &  $21.9(1.53)$                   &  $14.2(0.99)$                    &   $02.64(0.07)$              &   $015.55(0.379)$    \\     
11.90-0.14a         & 18:12:11.44       & -18:41:29.0       &  $16.5(1.16)$                   &  $04.2(0.29)$                    &   $04.21(0.20)$              &   $006.99(0.574)$    \\     
11.90-0.14b         & 18:12:11.44       & -18:41:29.0       &  $16.5(1.16)$                   &  $04.5(0.32)$                    &   $06.45(0.35)$              &   $011.24(0.631)$    \\     
11.93-0.61          & 18:14:00.89       & -18:53:26.5       &  $08.2(0.57)$                   &  $05.6(0.39)$                    &   $06.86(0.11)$              &   $022.61(0.317)$    \\     
12.03-0.04          & 18:12:01.85       & -18:31:55.5       &  $14.1(0.99)$                   &  $08.5(0.60)$                    &   $04.23(0.13)$              &   $024.59(0.591)$    \\     
12.25-0.04          & 18:12:31.90       & -18:20:11.0       &  $05.8(0.41)$                   &  $02.6(0.18)$                    &   $05.50(0.10)$              &   $010.56(0.182)$    \\     
12.68-0.18a         & 18:13:54.20       & -18:01:44.0       &  $13.2(0.92)$                   &  $03.4(0.24)$                    &   $05.36(0.10)$              &   $013.27(0.249)$    \\     
12.68-0.18b         & 18:13:54.20       & -18:01:44.0       &  $12.3(0.86)$                   &  $04.0(0.28)$                    &   $04.32(0.05)$              &   $013.57(0.235)$    \\     
12.79-0.19          & 18:14:11.10       & -17:55:57.0       &  $22.0(1.54)$                   &  $21.0(1.47)$                    &   $07.94(0.13)$              &   $121.10(1.739)$    \\     
12.89+0.49a         & 18:11:51.40       & -17:31:30.0       &  $22.0(1.54)$                   &  $11.6(0.81)$                    &   $02.71(0.05)$              &   $011.47(0.218)$    \\     
12.89+0.49b         & 18:11:51.40       & -17:31:30.0       &  $22.0(1.54)$                   &  $09.0(0.63)$                    &   $05.17(0.09)$              &   $016.95(0.297)$    \\     
12.90-0.26          & 18:14:39.52       & -17:52:00.0       &  $18.5(1.30)$                   &  $16.1(1.13)$                    &   $07.14(0.17)$              &   $052.87(1.101)$    \\     
13.65-0.57          & 18:17:18.60       & -17:21:50.0       &  $17.2(1.20)$                   &  $04.3(0.30)$                    &   $03.17(0.26)$              &   $004.64(0.295)$    \\     
14.09+0.10          & 18:15:41.70       & -16:38:57.0       &  $14.1(0.99)$                   &  $06.0(0.42)$                    &   $07.68(0.41)$              &   $015.61(0.651)$    \\     
14.33-0.63          & 18:18:53.37       & -16:47:39.5       &  $10.9(0.76)$                   &  $12.6(0.88)$                    &   $05.26(0.03)$              &   $045.06(0.285)$    \\     
14.45-0.05a         & 18:16:59.40       & -16:24:52.0       &  $17.1(1.20)$                   &  $07.3(0.51)$                    &   $03.53(0.12)$              &   $011.28(0.235)$    \\     
14.45-0.05b         & 18:16:59.40       & -16:24:52.0       &  $17.1(1.20)$                   &  $08.7(0.61)$                    &   $03.84(0.09)$              &   $014.61(0.140)$    \\     
14.60+0.01a         & 18:17:01.14       & -16:14:39.0       &  $14.6(1.02)$                   &  $06.8(0.48)$                    &   $07.18(0.17)$              &   $017.98(0.340)$    \\     
14.60+0.01b         & 18:17:01.14       & -16:14:39.0       &  $14.6(1.02)$                   &  $06.1(0.43)$                    &   $05.38(0.19)$              &   $011.99(0.310)$    \\     
15.03-0.67          & 18:20:24.79       & -16:11:35.5       &  $32.9(2.30)$                   &  $17.9(1.25)$                    &   $04.09(0.02)$              &   $049.90(0.258)$    \\     
15.08-0.09          & 18:18:22.70       & -15:52:46.0       &  $07.4(0.52)$                   &  $03.2(0.22)$                    &   $02.51(0.12)$              &   $003.93(0.182)$    \\     
15.67-0.48          & 18:20:58.30       & -15:32:34.0       &  $22.0(1.54)$                   &  $07.7(0.54)$                    &   $02.51(0.11)$              &   $007.03(0.251)$    \\     
16.58-0.05          & 18:21:09.13       & -14:31:48.5       &  $21.9(1.53)$                   &  $17.1(1.20)$                    &   $03.59(0.03)$              &   $026.90(0.218)$    \\     
16.86-2.15          & 18:29:24.41       & -15:16:04.0       &  $23.2(1.62)$                   &  $12.6(0.88)$                    &   $03.98(0.02)$              &   $020.74(0.123)$    \\     
17.02-0.08          & 18:22:08.60       & -14:09:29.0       &  $11.7(0.82)$                   &  $03.8(0.27)$                    &   $09.69(0.27)$              &   $013.51(0.288)$    \\     
18.26-0.27          & 18:25:13.30       & -13:09:16.0       &  $16.0(1.12)$                   &  $06.2(0.43)$                    &   $05.33(0.73)$              &   $017.87(2.121)$    \\     
18.34+1.78          & 18:17:54.10       & -12:06:48.0       &  $12.2(0.85)$                   &  $14.7(1.03)$                    &   $02.97(0.01)$              &   $019.13(0.090)$    \\     
18.46-0.00a         & 18:24:36.35       & -12:51:08.0       &  $12.2(0.85)$                   &  $05.6(0.39)$                    &   $04.66(0.12)$              &   $011.49(0.268)$    \\     
18.46-0.00b         & 18:24:36.35       & -12:51:08.0       &  $12.2(0.85)$                   &  $05.0(0.35)$                    &   $04.03(0.09)$              &   $008.83(0.185)$    \\     
19.36-0.03          & 18:26:25.79       & -12:03:53.0       &  $12.2(0.85)$                   &  $12.0(0.84)$                    &   $04.69(0.03)$              &   $024.71(0.174)$    \\     
19.48+0.15          & 18:26:00.39       & -11:52:22.5       &  $11.0(0.77)$                   &  $02.4(0.17)$                    &   $06.01(0.25)$              &   $007.02(0.247)$    \\     
19.61-0.23a         & 18:27:37.20       & -11:56:27.0       &  $14.6(1.02)$                   &  $05.9(0.41)$                    &   $03.92(0.06)$              &   $010.17(0.143)$    \\     
19.61-0.23b         & 18:27:37.20       & -11:56:27.0       &  $09.9(0.69)$                   &  $04.4(0.31)$                    &   $08.25(0.16)$              &   $017.65(0.273)$    \\     
19.70-0.26          & 18:27:55.52       & -11:52:39.0       &  $11.0(0.77)$                   &  $05.6(0.39)$                    &   $05.95(0.22)$              &   $013.01(0.398)$    \\     
19.88-0.52          & 18:29:11.70       & -11:49:58.0       &  $23.4(1.64)$                   &  $14.0(0.98)$                    &   $03.25(0.05)$              &   $033.27(0.440)$    \\     
20.08-0.13          & 18:28:10.32       & -11:28:47.0       &  $07.3(0.51)$                   &  $05.2(0.36)$                    &   $04.54(0.14)$              &   $010.32(0.276)$    \\     
20.24+0.08          & 18:27:41.00       & -11:14:05.0       &  $07.2(0.50)$                   &  $03.9(0.27)$                    &   $04.97(0.18)$              &   $010.38(0.259)$    \\     
21.41-0.25          & 18:31:06.30       & -10:21:37.0       &  $14.6(1.02)$                   &  $03.9(0.27)$                    &   $03.02(0.18)$              &   $002.40(0.259)$    \\     
21.57-0.03          & 18:30:36.50       & -10:06:44.0       &  $10.9(0.76)$                   &  $05.1(0.36)$                    &   $05.98(0.43)$              &   $010.52(0.463)$    \\     
22.05+0.22          & 18:30:35.70       & -09:34:26.0       &  $15.0(1.05)$                   &  $10.5(0.74)$                    &   $04.07(0.02)$              &   $019.81(0.111)$    \\     
22.34-0.16          & 18:32:32.10       & -09:29:10.0       &  $07.7(0.54)$                   &  $03.4(0.24)$                    &   $04.10(0.19)$              &   $005.85(0.221)$    \\     
22.43-0.16a         & 18:32:41.20       & -09:24:34.0       &  $10.2(0.71)$                   &  $02.7(0.19)$                    &   $04.35(0.20)$              &   $004.38(0.179)$    \\     
22.43-0.16b         & 18:32:41.20       & -09:24:34.0       &  $10.2(0.71)$                   &  $02.5(0.18)$                    &   $04.11(0.26)$              &   $003.78(0.185)$    \\     
22.43-0.16c         & 18:32:41.20       & -09:24:34.0       &  $10.2(0.71)$                   &  $02.3(0.16)$                    &   $03.81(0.23)$              &   $003.27(0.168)$    \\     
23.04-0.32a         & 18:34:26.20       & -08:56:35.0       &  $22.0(1.54)$                   &  $12.2(0.85)$                    &   $07.97(0.11)$              &   $035.54(0.141)$    \\     
23.04-0.32b         & 18:34:26.20       & -08:56:35.0       &  $22.0(1.54)$                   &  $05.3(0.37)$                    &   $07.01(0.11)$              &   $013.65(0.141)$    \\     
23.04-0.32c         & 18:34:26.20       & -08:56:35.0       &  $22.0(1.54)$                   &  $03.2(0.22)$                    &   $06.31(0.11)$              &   $007.39(0.141)$    \\     
23.18-0.45a         & 18:35:08.10       & -08:52:32.0       &  $37.0(2.59)$                   &  $05.1(0.36)$                    &   $04.38(0.21)$              &   $010.28(0.384)$    \\     
23.18-0.45b         & 18:35:08.10       & -08:52:32.0       &  $37.0(2.59)$                   &  $03.7(0.26)$                    &   $12.23(0.42)$              &   $020.92(0.600)$    \\     
23.19-0.38a         & 18:34:54.40       & -08:50:04.0       &  $18.5(1.30)$                   &  $08.6(0.60)$                    &   $04.65(0.12)$              &   $018.49(0.383)$    \\     
23.19-0.38b         & 18:34:54.40       & -08:50:04.0       &  $18.5(1.30)$                   &  $03.7(0.26)$                    &   $08.57(0.41)$              &   $014.73(0.550)$    \\     
23.24-0.24a         & 18:34:31.26       & -08:42:47.0       &  $20.6(1.44)$                   &  $04.8(0.34)$                    &   $06.86(0.11)$              &   $012.95(0.100)$    \\     
23.24-0.24b         & 18:34:31.26       & -08:42:47.0       &  $20.6(1.44)$                   &  $06.3(0.44)$                    &   $08.37(0.11)$              &   $020.55(0.100)$    \\     
23.24-0.24c         & 18:34:31.26       & -08:42:47.0       &  $20.6(1.44)$                   &  $04.5(0.32)$                    &   $06.64(0.11)$              &   $011.81(0.100)$    \\     
23.80+0.40a         & 18:33:13.00       & -07:55:41.0       &  $07.3(0.51)$                   &  $01.6(0.11)$                    &   $03.13(0.09)$              &   $002.26(0.096)$    \\     
23.80+0.40b         & 18:33:13.00       & -07:55:41.0       &  $07.3(0.51)$                   &  $01.3(0.09)$                    &   $01.20(0.06)$              &   $001.60(0.075)$    \\     
23.98-0.08          & 18:35:22.90       & -08:01:11.0       &  $07.0(0.49)$                   &  $05.6(0.39)$                    &   $05.06(0.20)$              &   $015.15(0.535)$    \\     
24.14+0.00a         & 18:35:20.80       & -07:48:48.0       &  $06.0(0.42)$                   &  $03.6(0.25)$                    &   $01.99(0.08)$              &   $005.88(0.213)$    \\     
24.14+0.00b         & 18:35:20.80       & -07:48:48.0       &  $06.0(0.42)$                   &  $03.7(0.26)$                    &   $04.15(0.11)$              &   $012.33(0.297)$    \\     
24.33+0.14          & 18:35:09.20       & -07:35:06.0       &  $07.2(0.50)$                   &  $09.1(0.64)$                    &   $05.16(0.05)$              &   $031.91(0.366)$    \\     
24.54+0.32          & 18:34:53.00       & -07:19:11.0       &  $18.1(1.27)$                   &  $05.4(0.38)$                    &   $07.16(0.11)$              &   $016.16(0.498)$    \\     
24.67-0.14          & 18:36:48.40       & -07:24:25.0       &  $17.6(1.23)$                   &  $09.3(0.65)$                    &   $06.21(0.33)$              &   $021.20(0.914)$    \\     
24.78+0.08          & 18:36:12.57       & -07:12:11.5       &  $14.6(1.02)$                   &  $06.1(0.43)$                    &   $07.34(0.12)$              &   $019.62(0.290)$    \\     
24.92+0.10          & 18:36:24.00       & -07:04:27.0       &  $05.3(0.37)$                   &  $03.0(0.21)$                    &   $03.33(0.11)$              &   $008.21(0.061)$    \\     
25.65+1.04          & 18:34:20.91       & -05:59:40.5       &  $20.7(1.45)$                   &  $09.0(0.63)$                    &   $04.13(0.11)$              &   $015.34(0.558)$    \\     
26.59-0.00a         & 18:39:52.80       & -05:38:48.0       &  $12.3(0.86)$                   &  $06.1(0.43)$                    &   $04.50(0.06)$              &   $010.65(0.163)$    \\     
26.59-0.00b         & 18:39:52.80       & -05:38:48.0       &  $12.3(0.86)$                   &  $02.5(0.18)$                    &   $06.82(0.21)$              &   $006.84(0.183)$    \\     
26.60-0.22a         & 18:40:38.55       & -05:43:56.0       &  $06.6(0.46)$                   &  $02.6(0.18)$                    &   $02.20(0.08)$              &   $002.83(0.085)$    \\     
26.60-0.22b         & 18:40:38.55       & -05:43:56.0       &  $06.6(0.46)$                   &  $01.3(0.09)$                    &   $05.98(0.25)$              &   $004.02(0.138)$    \\     
26.65+0.02a         & 18:39:51.80       & -05:34:52.0       &  $14.6(1.02)$                   &  $06.4(0.45)$                    &   $03.90(0.17)$              &   $009.12(0.374)$    \\     
26.65+0.02b         & 18:39:51.80       & -05:34:52.0       &  $14.6(1.02)$                   &  $04.1(0.29)$                    &   $02.58(0.21)$              &   $003.86(0.300)$    \\     
27.22+0.13          & 18:41:50.98       & -05:01:28.0       &  $12.3(0.86)$                   &  $04.2(0.29)$                    &   $06.06(0.27)$              &   $010.08(0.398)$    \\     
27.22+0.13          & 18:40:30.43       & -05:00:59.0       &  $26.7(1.87)$                   &  $11.5(0.81)$                    &   $03.66(0.03)$              &   $014.33(0.110)$    \\     
28.02-0.44          & 18:44:02.10       & -04:34:14.0       &  $10.9(0.76)$                   &  $05.6(0.39)$                    &   $02.74(0.09)$              &   $006.81(0.211)$    \\     
28.14+0.00a         & 18:42:42.59       & -04:15:32.0       &  $14.2(0.99)$                   &  $03.1(0.22)$                    &   $10.13(0.45)$              &   $013.11(0.487)$    \\     
28.14+0.00b         & 18:42:42.59       & -04:15:32.0       &  $22.0(1.54)$                   &  $08.4(0.59)$                    &   $06.15(0.20)$              &   $013.79(0.367)$    \\     
28.30-0.38a         & 18:44:21.99       & -04:17:38.5       &  $11.0(0.77)$                   &  $05.1(0.36)$                    &   $03.74(0.34)$              &   $007.45(0.856)$    \\     
28.30-0.38b         & 18:44:21.99       & -04:17:38.5       &  $11.0(0.77)$                   &  $05.0(0.35)$                    &   $03.54(0.14)$              &   $006.91(0.254)$    \\     
28.39+0.08a         & 18:42:54.50       & -04:00:04.0       &  $13.7(0.96)$                   &  $07.9(0.55)$                    &   $08.54(0.09)$              &   $026.43(0.257)$    \\     
28.39+0.08b         & 18:42:54.50       & -04:00:04.0       &  $13.7(0.96)$                   &  $02.7(0.19)$                    &   $07.34(0.30)$              &   $007.70(0.259)$    \\     
28.82+0.48          & 18:42:12.43       & -03:25:39.5       &  $09.0(0.63)$                   &  $03.6(0.25)$                    &   $04.64(0.13)$              &   $007.00(0.168)$    \\     
28.83-0.25a         & 18:44:51.09       & -03:45:48.0       &  $20.4(1.43)$                   &  $05.5(0.39)$                    &   $06.21(0.13)$              &   $011.57(0.229)$    \\     
28.83-0.25b         & 18:44:51.09       & -03:45:48.0       &  $20.4(1.43)$                   &  $09.3(0.65)$                    &   $03.15(0.06)$              &   $009.93(0.169)$    \\     
28.85+0.50          & 18:42:12.80       & -03:24:26.0       &  $12.9(0.90)$                   &  $03.6(0.25)$                    &   $04.58(0.13)$              &   $006.89(0.169)$    \\     
28.86+0.07          & 18:43:45.10       & -03:35:29.0       &  $13.4(0.94)$                   &  $04.1(0.29)$                    &   $08.18(0.28)$              &   $014.75(0.447)$    \\     
29.86-0.04          & 18:45:59.53       & -02:44:47.0       &  $30.2(2.11)$                   &  $12.9(0.90)$                    &   $04.91(0.11)$              &   $024.63(0.137)$    \\     
29.91-0.03          & 18:46:03.69       & -02:41:52.5       &  $27.8(1.95)$                   &  $12.6(0.88)$                    &   $06.34(0.12)$              &   $029.22(0.554)$    \\     
29.92+0.05          & 18:45:44.18       & -02:39:03.5       &  $11.0(0.77)$                   &  $01.8(0.13)$                    &   $06.50(0.43)$              &   $008.82(0.479)$    \\     
30.82-0.05          & 18:47:46.20       & -01:54:14.0       &  $23.2(1.62)$                   &  $09.7(0.68)$                    &   $09.44(0.11)$              &   $037.80(0.131)$    \\     
30.91+0.14a         & 18:47:15.00       & -01:44:07.0       &  $15.8(1.11)$                   &  $08.6(0.60)$                    &   $06.75(0.19)$              &   $025.52(0.583)$    \\     
30.91+0.14b         & 18:47:15.00       & -01:44:07.0       &  $15.8(1.11)$                   &  $03.9(0.27)$                    &   $05.62(0.37)$              &   $009.75(0.528)$    \\     
30.91+0.14c         & 18:47:15.00       & -01:44:07.0       &  $15.8(1.11)$                   &  $06.7(0.47)$                    &   $04.05(0.17)$              &   $011.94(0.432)$    \\     
31.04+0.36          & 18:46:41.50       & -01:30:42.0       &  $13.4(0.94)$                   &  $06.3(0.44)$                    &   $04.92(0.17)$              &   $013.63(0.432)$    \\     
31.16+0.06          & 18:47:59.60       & -01:32:37.0       &  $13.2(0.92)$                   &  $04.4(0.31)$                    &   $04.57(0.16)$              &   $009.80(0.333)$    \\     
31.41+0.31          & 18:47:34.31       & -01:12:47.0       &  $14.1(0.99)$                   &  $07.7(0.54)$                    &   $06.11(0.06)$              &   $015.95(0.163)$    \\     
32.97+0.04          & 18:51:23.00       & +00:03:46.0       &  $05.1(0.36)$                   &  $05.0(0.35)$                    &   $03.04(0.25)$              &   $011.22(0.805)$    \\     
33.09-0.07a         & 18:51:58.90       & +00:07:27.0       &  $07.7(0.54)$                   &  $03.7(0.26)$                    &   $07.52(0.56)$              &   $011.51(0.794)$    \\     
33.09-0.07b         & 18:51:58.90       & +00:07:27.0       &  $07.7(0.54)$                   &  $06.3(0.44)$                    &   $08.17(0.47)$              &   $021.48(0.933)$    \\     
33.74-0.15b         & 18:53:26.90       & +00:39:01.0       &  $09.0(0.63)$                   &  $01.9(0.13)$                    &   $02.21(0.18)$              &   $001.74(0.124)$    \\     
33.74-0.15a         & 18:53:26.90       & +00:39:01.0       &  $09.0(0.63)$                   &  $00.8(0.06)$                    &   $03.65(0.40)$              &   $001.34(0.154)$    \\     
33.97-0.00          & 18:53:24.10       & +00:55:13.0       &  $15.1(1.06)$                   &  $03.7(0.26)$                    &   $04.65(0.23)$              &   $006.70(0.304)$    \\     
34.24+0.13          & 18:53:21.50       & +01:13:43.0       &  $16.2(1.13)$                   &  $19.2(1.34)$                    &   $04.55(0.04)$              &   $040.21(0.344)$    \\     
34.39+0.24a         & 18:53:21.50       & +01:24:09.0       &  $05.3(0.37)$                   &  $05.2(0.36)$                    &   $02.03(0.07)$              &   $008.58(0.361)$    \\     
34.39+0.24b         & 18:53:21.50       & +01:24:09.0       &  $05.3(0.37)$                   &  $08.5(0.60)$                    &   $02.87(0.06)$              &   $019.54(0.422)$    \\     
34.78-1.38b         & 18:59:44.70       & +01:01:12.0       &  $14.6(1.02)$                   &  $03.1(0.22)$                    &   $03.11(0.35)$              &   $004.22(0.679)$    \\     
34.78-1.38a         & 18:59:44.70       & +01:01:12.0       &  $14.6(1.02)$                   &  $02.5(0.18)$                    &   $06.96(0.63)$              &   $007.84(0.771)$    \\     
35.02+0.35          & 18:54:00.60       & +02:00:50.0       &  $12.0(0.84)$                   &  $11.3(0.79)$                    &   $03.89(0.06)$              &   $035.16(0.484)$    \\     
35.20-1.74          & 18:58:12.70       & +01:40:50.0       &  $12.0(0.84)$                   &  $06.7(0.47)$                    &   $06.46(0.13)$              &   $023.30(0.432)$    \\     
35.20-1.74          & 19:01:45.60       & +01:13:28.0       &  $23.4(1.64)$                   &  $13.2(0.92)$                    &   $04.53(0.05)$              &   $021.76(0.238)$    \\     
35.79-0.17a         & 18:57:16.10       & +02:27:44.0       &  $04.4(0.31)$                   &  $06.4(0.45)$                    &   $01.19(0.01)$              &   $005.57(0.077)$    \\     
35.79-0.17b         & 18:57:16.10       & +02:27:44.0       &  $04.4(0.31)$                   &  $03.1(0.22)$                    &   $04.25(0.12)$              &   $009.74(0.236)$    \\     
36.10+0.56          & 18:55:15.60       & +03:04:42.0       &  $13.2(0.92)$                   &  $07.2(0.50)$                    &   $02.46(0.10)$              &   $006.50(0.256)$    \\     
37.02-0.03          & 18:58:59.90       & +03:37:40.0       &  $10.3(0.72)$                   &  $02.8(0.20)$                    &   $04.96(0.23)$              &   $005.88(0.198)$    \\     
37.40+1.52          & 18:54:10.50       & +04:40:49.0       &  $26.8(1.88)$                   &  $10.3(0.72)$                    &   $02.91(0.02)$              &   $013.17(0.082)$    \\     
37.54+0.21          & 18:59:11.60       & +04:12:08.0       &  $09.7(0.68)$                   &  $04.0(0.28)$                    &   $07.55(0.08)$              &   $013.24(0.408)$    \\     
37.60+0.42          & 18:58:28.50       & +04:20:34.0       &  $05.2(0.36)$                   &  $02.3(0.16)$                    &   $01.97(0.09)$              &   $003.34(0.129)$    \\     
38.03-0.30          & 19:01:50.00       & +04:23:54.0       &  $03.8(0.27)$                   &  $03.5(0.25)$                    &   $02.72(0.09)$              &   $008.02(0.236)$    \\     
38.10-0.21a         & 19:01:47.60       & +04:30:32.0       &  $03.8(0.27)$                   &  $01.7(0.12)$                    &   $04.31(0.17)$              &   $006.32(0.231)$    \\     
38.10-0.21b         & 19:01:47.60       & +04:30:32.0       &  $03.8(0.27)$                   &  $01.2(0.08)$                    &   $04.86(0.39)$              &   $004.95(0.379)$    \\     
38.20-0.08a         & 19:01:22.80       & +04:39:10.0       &  $03.8(0.27)$                   &  $01.8(0.13)$                    &   $02.48(0.12)$              &   $003.86(0.170)$    \\     
38.20-0.08b         & 19:01:22.80       & +04:39:10.0       &  $03.8(0.27)$                   &  $01.3(0.09)$                    &   $02.60(0.14)$              &   $002.98(0.168)$    \\     
38.26-0.08          & 19:01:28.70       & +04:42:02.0       &  $03.2(0.22)$                   &  $01.3(0.09)$                    &   $01.96(0.19)$              &   $002.17(0.178)$    \\     
38.26-0.08          & 19:01:28.70       & +04:42:02.0       &  $03.2(0.22)$                   &  $02.4(0.17)$                    &   $01.63(0.09)$              &   $003.32(0.163)$    \\     
38.91-0.35          & 19:03:40.00       & +05:09:29.0       &  $20.7(1.45)$                   &  $12.8(0.90)$                    &   $02.35(0.03)$              &   $024.89(0.268)$    \\     
39.10+0.48          & 19:00:59.50       & +05:42:28.0       &  $04.5(0.32)$                   &  $02.2(0.15)$                    &   $02.51(0.10)$              &   $004.63(0.170)$    \\     
40.25-0.19          & 19:05:40.60       & +06:26:08.0       &  $09.4(0.66)$                   &  $08.5(0.60)$                    &   $03.31(0.07)$              &   $019.19(0.386)$    \\     
40.41+0.70          & 19:02:37.90       & +06:58:25.0       &  $08.5(0.60)$                   &  $02.7(0.19)$                    &   $03.72(0.16)$              &   $004.44(0.176)$    \\     
40.62-0.14          & 19:06:01.70       & +06:46:25.0       &  $04.5(0.32)$                   &  $05.2(0.36)$                    &   $04.42(0.03)$              &   $018.98(0.136)$    \\     
41.10-0.22          & 19:07:13.80       & +07:09:44.0       &  $09.6(0.67)$                   &  $03.3(0.23)$                    &   $03.42(0.08)$              &   $008.81(0.175)$    \\     
41.21-0.19          & 19:07:19.60       & +07:16:45.0       &  $18.7(1.31)$                   &  $08.7(0.61)$                    &   $03.12(0.03)$              &   $013.17(0.115)$    \\     
41.34-0.14          & 19:07:21.87       & +07:25:17.3       &  $07.0(0.49)$                   &  $05.1(0.36)$                    &   $02.58(0.03)$              &   $007.13(0.086)$    \\     
43.02-0.44          & 19:11:36.00       & +08:46:03.0       &  $12.5(0.88)$                   &  $07.5(0.53)$                    &   $03.01(0.02)$              &   $015.35(0.106)$    \\     
43.15+0.02a         & 19:10:09.70       & +09:05:35.0       &  $23.5(1.65)$                   &  $06.4(0.45)$                    &   $06.39(0.05)$              &   $027.96(0.220)$    \\     
43.15+0.02b         & 19:10:09.70       & +09:05:35.0       &  $23.5(1.65)$                   &  $07.7(0.54)$                    &   $05.84(0.04)$              &   $030.67(0.216)$    \\     
43.80-0.13a         & 19:11:55.10       & +09:36:00.0       &  $08.6(0.60)$                   &  $05.2(0.36)$                    &   $03.09(0.11)$              &   $011.01(0.112)$    \\     
43.80-0.13b         & 19:11:55.10       & +09:36:00.0       &  $08.6(0.60)$                   &  $03.9(0.27)$                    &   $03.40(0.11)$              &   $009.23(0.112)$    \\     
43.87-0.77          & 19:14:23.40       & +09:22:14.0       &  $11.0(0.77)$                   &  $06.3(0.44)$                    &   $03.37(0.08)$              &   $010.41(0.222)$    \\     
45.07+0.13          & 19:13:22.40       & +10:50:45.0       &  $15.8(1.11)$                   &  $08.3(0.58)$                    &   $05.14(0.04)$              &   $033.05(0.235)$    \\     
45.44+0.07a         & 19:14:17.40       & +11:08:45.0       &  $08.0(0.56)$                   &  $05.6(0.39)$                    &   $02.59(0.09)$              &   $011.67(0.545)$    \\     
45.44+0.07b         & 19:14:17.40       & +11:08:45.0       &  $08.0(0.56)$                   &  $06.5(0.46)$                    &   $03.78(0.12)$              &   $019.76(0.597)$    \\     
45.47+0.13          & 19:14:07.80       & +11:12:01.0       &  $12.9(0.90)$                   &  $08.6(0.60)$                    &   $03.92(0.04)$              &   $028.07(0.266)$    \\     
49.03-1.06          & 19:25:18.50       & +13:46:59.0       &  $04.1(0.29)$                   &  $03.1(0.22)$                    &   $03.25(0.05)$              &   $007.95(0.111)$    \\     
49.38+0.33          & 19:20:53.30       & +14:45:41.0       &  $06.6(0.46)$                   &  $01.8(0.13)$                    &   $02.66(0.09)$              &   $003.58(0.108)$    \\     
49.47-0.37a         & 19:23:39.82       & +14:31:04.5       &  $50.6(3.54)$                   &  $20.9(1.46)$                    &   $05.45(0.16)$              &   $110.63(0.808)$    \\     
49.47-0.37b         & 19:23:39.82       & +14:31:04.5       &  $50.6(3.54)$                   &  $05.5(0.39)$                    &   $07.15(0.16)$              &   $038.35(0.808)$    \\     
49.47-0.37c         & 19:23:39.82       & +14:31:04.5       &  $50.6(3.54)$                   &  $13.9(0.97)$                    &   $05.08(0.16)$              &   $068.40(0.808)$    \\     
49.49-0.39          & 19:23:44.50       & +14:30:31.0       &  $25.4(1.78)$                   &  $15.7(1.10)$                    &   $08.97(0.38)$              &   $129.84(2.761)$    \\     
49.55-0.25          & 19:23:23.50       & +14:37:52.0       &  $12.3(0.86)$                   &  $06.1(0.43)$                    &   $04.71(0.11)$              &   $022.38(0.141)$    \\     
49.57-0.38          & 19:23:53.60       & +14:34:54.0       &  $06.8(0.48)$                   &  $08.9(0.62)$                    &   $04.36(0.03)$              &   $030.27(0.185)$    \\     
52.66-1.09          & 19:32:35.30       & +16:57:33.0       &  $08.8(0.62)$                   &  $03.1(0.22)$                    &   $03.94(0.07)$              &   $005.92(0.087)$    \\     
53.01+0.12          & 19:28:49.90       & +17:51:14.0       &  $15.4(1.08)$                   &  $07.7(0.54)$                    &   $03.67(0.04)$              &   $013.79(0.129)$    \\     
53.13+0.08          & 19:29:13.80       & +17:56:15.0       &  $16.5(1.16)$                   &  $17.0(1.19)$                    &   $02.70(0.01)$              &   $017.79(0.074)$    \\     
53.62+0.02          & 19:30:25.30       & +18:20:20.0       &  $34.2(2.39)$                   &  $11.4(0.80)$                    &   $01.62(0.01)$              &   $008.12(0.051)$    \\     
58.75+0.65          & 19:38:43.90       & +23:07:54.0       &  $03.3(0.23)$                   &  $02.8(0.20)$                    &   $03.64(0.09)$              &   $008.29(0.168)$    \\     
59.78+0.06          & 19:43:11.25       & +23:44:03.3       &  $37.7(2.64)$                   &  $15.4(1.08)$                    &   $03.19(0.03)$              &   $016.66(0.140)$    \\     
59.84+0.66          & 19:40:59.40       & +24:04:39.0       &  $07.8(0.55)$                   &  $10.1(0.71)$                    &   $02.45(0.05)$              &   $016.79(0.359)$    \\     
60.56-0.17          & 19:45:48.80       & +24:17:22.0       &  $08.5(0.60)$                   &  $04.0(0.28)$                    &   $02.07(0.05)$              &   $003.66(0.077)$    \\     
69.52-0.97          & 20:10:05.20       & +31:30:55.0       &  $19.0(1.33)$                   &  $10.8(0.76)$                    &   $04.07(0.01)$              &   $015.99(0.063)$    \\     
71.51-0.38          & 20:12:56.80       & +33:30:05.0       &  $09.9(0.69)$                   &  $05.7(0.40)$                    &   $02.91(0.05)$              &   $008.14(0.115)$    \\     
73.04+1.80          & 20:08:04.60       & +35:58:47.0       &  $06.6(0.46)$                   &  $02.6(0.18)$                    &   $01.74(0.11)$              &   $002.26(0.146)$    \\     
75.76+0.34          & 20:21:40.10       & +37:25:37.0       &  $15.1(1.06)$                   &  $10.5(0.74)$                    &   $05.82(0.07)$              &   $023.70(0.244)$    \\     
78.10+3.64          & 20:14:26.04       & +41:13:33.4       &  $26.7(1.87)$                   &  $10.8(0.76)$                    &   $02.79(0.06)$              &   $010.26(0.192)$    \\     
79.75+0.99          & 20:30:50.90       & +41:02:26.0       &  $06.6(0.46)$                   &  $02.8(0.20)$                    &   $02.68(0.06)$              &   $005.51(0.115)$    \\     
80.85+0.43          & 20:36:47.80       & +41:36:30.0       &  $12.6(0.88)$                   &  $13.0(0.91)$                    &   $02.84(0.01)$              &   $029.66(0.166)$    \\     
81.72+0.57          & 20:39:00.70       & +42:22:50.0       &  $50.2(3.51)$                   &  $26.3(1.84)$                    &   $04.05(0.02)$              &   $036.15(0.202)$    \\     
81.76+0.59          & 20:39:03.50       & +42:25:53.0       &  $30.1(2.11)$                   &  $19.0(1.33)$                    &   $03.46(0.04)$              &   $030.34(0.330)$    \\     
81.87+0.78          & 20:38:36.45       & +42:37:36.1       &  $20.9(1.46)$                   &  $16.4(1.15)$                    &   $03.81(0.09)$              &   $031.84(0.689)$    \\     
90.90+1.50          & 21:09:03.70       & +50:01:13.0       &  $02.3(0.16)$                   &  $00.6(0.04)$                    &   $01.01(0.11)$              &   $000.30(0.035)$    \\     
94.58-1.79          & 21:39:53.60       & +50:13:38.0       &  $19.4(1.36)$                   &  $07.3(0.51)$                    &   $02.46(0.04)$              &   $007.45(0.111)$    \\     
98.02+1.44          & 21:42:58.10       & +54:55:46.0       &  $17.1(1.20)$                   &  $02.8(0.20)$                    &   $03.86(0.13)$              &   $004.76(0.128)$    \\     
108.18+5.51         & 22:28:52.00       & +64:13:22.0       &  $16.9(1.18)$                   &  $15.7(1.10)$                    &   $02.08(0.01)$              &   $020.67(0.115)$    \\     
108.75-0.96         & 22:58:40.30       & +58:46:05.0       &  $19.8(1.39)$                   &  $13.4(0.94)$                    &   $02.99(0.01)$              &   $030.16(0.142)$    \\     
109.86+2.10         & 22:56:18.09       & +62:01:49.4       &  $17.2(1.20)$                   &  $19.1(1.34)$                    &   $04.28(0.01)$              &   $055.45(0.119)$    \\     
109.92+1.98         & 22:57:11.20       & +61:56:03.0       &  $09.9(0.69)$                   &  $02.0(0.14)$                    &   $01.11(0.11)$              &   $001.09(0.103)$    \\     
111.24-0.76         & 23:16:05.40       & +59:55:22.0       &  $17.6(1.23)$                   &  $09.0(0.63)$                    &   $02.65(0.01)$              &   $011.60(0.048)$    \\     
111.53+0.76         & 23:13:45.36       & +61:28:10.5       &  $24.2(1.69)$                   &  $10.3(0.72)$                    &   $06.05(0.02)$              &   $030.42(0.090)$    \\     
121.28+0.65         & 00:36:42.20       & +63:28:30.0       &  $23.4(1.64)$                   &  $11.0(0.77)$                    &   $02.20(0.02)$              &   $008.83(0.080)$    \\     
123.05-6.31         & 00:52:19.90       & +56:33:17.0       &  $29.3(2.05)$                   &  $10.2(0.71)$                    &   $03.78(0.06)$              &   $011.25(0.161)$    \\     
133.94+1.04         & 02:27:03.85       & +61:52:25.4       &  $32.2(2.25)$                   &  $13.7(0.96)$                    &   $04.81(0.01)$              &   $024.02(0.074)$    \\     
136.84+1.12a        & 02:49:23.10       & +60:46:26.0       &  $11.6(0.81)$                   &  $03.1(0.22)$                    &   $01.64(0.02)$              &   $004.22(0.048)$    \\     
136.84+1.12b        & 02:49:23.10       & +60:46:26.0       &  $11.6(0.81)$                   &  $03.6(0.25)$                    &   $02.09(0.02)$              &   $006.35(0.059)$    \\     
173.49+2.42         & 05:39:13.06       & +35:45:51.3       &  $41.0(2.87)$                   &  $11.4(0.80)$                    &   $03.84(0.01)$              &   $015.93(0.057)$    \\     
173.69+2.87         & 05:41:33.80       & +35:48:27.0       &  $12.7(0.89)$                   &  $04.0(0.28)$                    &   $01.73(0.04)$              &   $005.26(0.106)$    \\     
173.71+2.35a        & 05:39:27.60       & +35:30:58.0       &  $07.0(0.49)$                   &  $01.4(0.10)$                    &   $00.96(0.08)$              &   $000.87(0.069)$    \\     
173.71+2.35b        & 05:39:27.60       & +35:30:58.0       &  $07.0(0.49)$                   &  $02.3(0.16)$                    &   $01.05(0.06)$              &   $001.47(0.075)$    \\     
174.19-0.09         & 05:30:42.00       & +33:47:14.0       &  $15.6(1.09)$                   &  $14.1(0.99)$                    &   $02.65(0.00)$              &   $028.17(0.028)$    \\     
183.34+0.59         & 05:51:06.00       & +25:45:45.0       &  $10.6(0.74)$                   &  $05.2(0.36)$                    &   $01.86(0.03)$              &   $007.37(0.102)$    \\     
188.79+1.02         & 06:09:06.50       & +21:50:26.0       &  $09.6(0.67)$                   &  $09.9(0.69)$                    &   $03.62(0.02)$              &   $027.83(0.142)$    \\     
188.95+0.89         & 06:08:53.35       & +21:38:28.7       &  $19.7(1.38)$                   &  $11.2(0.78)$                    &   $03.43(0.01)$              &   $027.16(0.111)$    \\     
189.03+0.76         & 06:08:36.10       & +21:30:28.0       &  $32.2(2.25)$                   &  $15.3(1.07)$                    &   $03.04(0.02)$              &   $016.90(0.108)$    \\     
189.78+0.34         & 06:08:34.50       & +20:38:50.0       &  $51.3(3.59)$                   &  $17.7(1.24)$                    &   $03.09(0.02)$              &   $015.94(0.113)$    \\     
192.60-0.05         & 06:12:54.02       & +17:59:23.0       &  $49.5(3.47)$                   &  $19.0(1.33)$                    &   $03.08(0.01)$              &   $022.71(0.101)$    \\     
196.45-1.68         & 06:14:37.06       & +13:49:37.0       &  $21.9(1.53)$                   &  $05.0(0.35)$                    &   $03.37(0.01)$              &   $011.46(0.039)$    \\     
213.70-12.6         & 06:07:47.87       & -06:22:57.0       &  $27.4(1.92)$                   &  $18.9(1.32)$                    &   $03.85(0.02)$              &   $056.56(0.327)$    \\     
232.62+0.99         & 07:32:09.79       & -16:58:12.5       &  $15.1(1.06)$                   &  $10.6(0.74)$                    &   $03.17(0.03)$              &   $026.15(0.258)$    \\     
\hline                                                                                                                                                                                     
\end{longtable}
\begin{tabular}{llllll}
\hline
Source             &  $T_{\rm ex}$        &  $N_{\rm H_2}$            &  $R_{\rm core}$   &  $F_{\rm cm}$          &  IR emission  \\
\quad              &  (K)                 &  ($10^{22}$ cm$^{-2}$)    &  (pc)             &  (mJy)                 &  \quad        \\
(1)                &  (2)                 &  (3)                      &  (4)              &  (5)                   &  (6)          \\
\hline                                                                             
G008.68-0.37       &  $24.1(1.7)$         &  $07.77(02.33)$           &  2.2              &  $<2.3^m$              &  p,d     \\
G010.47+0.03       &  $16.8(1.2)$         &  $02.15(00.65)$           &  1.8              &  $65.52^m$             &  d       \\
G010.62-0.38       &  $29.3(2.1)$         &  $03.05(00.92)$           &  1.2              &  $1899.45^m$           &  d       \\
G012.03-0.04       &  $17.5(1.2)$         &  $01.91(00.57)$           &  1.6              &  $<2.3^m$              &  p       \\
G012.79-0.19       &  $25.2(1.7)$         &  $29.16(08.73)$           &  1.6              &  $727.65^m$            &  p,d     \\
G014.33-0.64(1)    &  $22.3(1.6)$         &  $04.21(01.26)$           &  0.7              &  $<2.3^m$              &  p       \\
G014.33(2)         &  $20.3(1.4)$         &  $09.28(02.76)$           &  0.7              &  $<2.3^m$              &  d       \\
G014.33(3)         &  $18.5(1.3)$         &  $08.34(02.49)$           &  0.7              &  $<2.3^m$              &  none    \\
G014.33(4)         &  $18.5(1.3)$         &  $10.70(03.21)$           &  0.9              &  $<2.3^m$              &  none    \\
G015.03-0.68       &  $46.6(3.2)$         &  $40.69(12.18)$           &  0.8              &  $1622.92^m$           &  d       \\
G029.86-0.05(1)    &  $20.2(1.4)$         &  $17.52(05.25)$           &  3.0              &  $869^m$              &  p       \\
G029.86(2)         &  $25.2(1.7)$         &  $10.23(03.06)$           &  2.3              &  $543^m$              &  d       \\
G029.86(3)         &  $25.5(1.7)$         &  $22.46(06.72)$           &  2.2              &  $<2.3^m$              &  d       \\
G030.82-0.05(1)    &  $26.7(1.9)$         &  $05.04(01.51)$           &  2.5              &  $<2.3^m$              &  d       \\
G030.82(2)         &  $22.3(1.5)$         &  $11.39(03.39)$           &  1.9              &  $103.91^m$            &  d       \\
G030.82(3)         &  $14.4(1.0)$         &  $23.64(07.08)$           &  2.9              &  $195.44^m$            &  d       \\
G031.41+0.31       &  $17.5(1.2)$         &  $02.33(00.70)$           &  7.4              &  $755.83^m$            &  d       \\
G035.19-0.74(1)    &  $23.5(1.6)$         &  $09.05(02.70)$           &  0.8              &  $144.45^m$            &  p,d     \\
G035.19(2)         &  $33.5(2.3)$         &  $11.98(03.57)$           &  1.5              &  $<2.3^m$              &  none    \\
G035.20-1.73(1)    &  $18.5(1.3)$         &  $09.52(02.85)$           &  1.4              &  $<2.3^m$              &  d       \\
G035.20(2)         &  $18.5(1.3)$         &  $05.39(01.59)$           &  1.0              &  $<2.3^m$              &  d       \\
G045.44+0.07       &  $16.8(1.1)$         &  $06.34(01.89)$           &  3.8              &  $146.97^m$            &  p,d     \\
G059.78+0.06(1)    &  $21.8(1.5)$         &  $03.39(00.99)$           &  1.3              &  $<2.3^m$              &  p,d     \\
G059.78(2)         &  $18.5(1.3)$         &  $04.93(01.47)$           &  1.3              &  $19.40^m$             &  p       \\
G059.84+0.66(1)    &  $14.4(1.0)$         &  $02.18(00.65)$           &  1.1              &  $<2.3^m$              &  p,d     \\
G059.84(2)         &  $10.1(0.7)$         &  $00.82(00.24)$           &  1.6              &  $<2.3^m$              &  none    \\
G069.52-0.97       &  $22.5(1.6)$         &  $02.50(00.75)$           &  0.5              &  $98^g$                &  p       \\
G080.85+0.43(1)    &  $18.1(1.3)$         &  $03.21(00.96)$           &  0.7              &  $16.26^g$             &  p,d     \\
G080.85(2)         &  $20.5(1.4)$         &  $02.82(00.84)$           &  0.7              &  $<6^g$                &  p,d     \\
G080.85(3)         &  $16.5(1.1)$         &  $02.93(00.87)$           &  0.7              &  $<6^g$                &  none    \\
G080.85(4)         &  $16.5(1.1)$         &  $04.34(01.29)$           &  0.8              &  $<6^g$                &  none    \\
G094.58-1.79       &  $22.8(1.6)$         &  $00.88(00.26)$           &  2.0              &  $8^r$                 &  p,d     \\
G136.84+1.12(1)    &  $23.5(1.6)$         &  $02.11(00.63)$           &  2.9              &  $<6^g$                &  p       \\
G136.84(2)         &  $21.8(1.5)$         &  $05.28(01.56)$           &  3.6              &  $<6^g$                &  p       \\
G173.49+2.42       &  $44.5(3.1)$         &  $03.09(00.93)$           &  0.8              &  $<6^g$                &  p       \\
G173.69+2.87       &  $28.5(2.0)$         &  $03.52(01.05)$           &  0.8              &  $<6^g$                &  d       \\
G173.71+2.35(1)    &  $09.1(0.6)$         &  $00.70(00.21)$           &  0.4              &  $<6^g$                &  none    \\
G173.71+2.35(2)    &  $10.1(0.7)$         &  $00.46(00.12)$           &  0.4              &  $<6^g$                &  none    \\
G173.71(3)         &  $09.1(0.6)$         &  $00.69(00.18)$           &  0.7              &  $<6^g$                &  none    \\
G174.19-0.09       &  $19.0(1.3)$         &  $03.48(01.04)$           &  0.7              &  $-$                   &  p     \\
G183.34+0.59       &  $18.5(1.3)$         &  $03.52(01.05)$           &  1.0              &  $70^g$                &  p     \\
G188.79+1.02       &  $21.3(1.5)$         &  $01.96(00.59)$           &  0.9              &  $0.6^k$               &  p,d     \\
G188.95+0.89       &  $23.1(1.6)$         &  $02.24(00.67)$           &  1.0              &  $1.5^k$               &  p,d     \\
G189.03+0.76       &  $26.8(1.8)$         &  $05.98(01.77)$           &  0.3              &  $0.7^k$               &  p     \\
G189.78+0.34       &  $28.5(2.0)$         &  $14.23(04.26)$           &  1.2              &  $<6^g$                &  d     \\
G192.60-0.05       &  $53.0(3.7)$         &  $05.09(01.53)$           &  1.0              &  $22.3^k$              &  d     \\
G196.45-1.68(1)    &  $24.2(1.6)$         &  $03.75(01.11)$           &  1.1              &  $715^g$               &  d     \\
G196.45(2)         &  $23.4(1.6)$         &  $04.00(01.20)$           &  1.1              &  $<6^g$                &  none     \\
G203.05-14.5       &  $37.4(2.6)$         &  $18.34(05.49)$           &  0.2              &  $<6^g$                &  d     \\
G213.70-12.6       &  $28.1(1.9)$         &  $06.34(01.89)$           &  1.0              &  $180^w$               &  d     \\
G232.62+0.99       &  $20.5(1.4)$         &  $01.98(00.57)$           &  1.0              &  $1^w$                 &  p,d     \\
\hline
\end{tabular}
